Refinement of the theory and convergence of the Sinc convolution -- beyond Stenger's conjecture

The Sinc convolution is an approximate formula for indefinite convolutions proposed by Stenger. The formula was derived based on the Sinc indefinite integration formula combined with the single-exponential transformation. Although its efficiency has been confirmed in various fields, several theoretical issues remain unresolved. The first contribution of this study is to resolve those issues by refining the underlying theory of the Sinc convolution. This contribution includes an essential resolution of Stenger's conjecture. The second contribution of this study is to improve the convergence rate by replacing the single-exponential transformation with the double-exponential transformation. Theoretical analysis and numerical experiments confirm that the modified formula achieves superior convergence compared to Stenger's original formula.

==> ex1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed Jul 16 11:20:41 2025
\tikzset{every node/.append style={font={\ttfamily\fontsize{14.4pt}{17.28pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.431,1.420)--(2.611,1.420);
\draw[gp path] (11.704,1.420)--(11.524,1.420);
\node[gp node right] at (2.166,1.420) {$10^{-16}$};
\draw[gp path] (2.431,1.845)--(2.521,1.845);
\draw[gp path] (11.704,1.845)--(11.614,1.845);
\draw[gp path] (2.431,2.270)--(2.611,2.270);
\draw[gp path] (11.704,2.270)--(11.524,2.270);
\node[gp node right] at (2.166,2.270) {$10^{-14}$};
\draw[gp path] (2.431,2.695)--(2.521,2.695);
\draw[gp path] (11.704,2.695)--(11.614,2.695);
\draw[gp path] (2.431,3.120)--(2.611,3.120);
\draw[gp path] (11.704,3.120)--(11.524,3.120);
\node[gp node right] at (2.166,3.120) {$10^{-12}$};
\draw[gp path] (2.431,3.545)--(2.521,3.545);
\draw[gp path] (11.704,3.545)--(11.614,3.545);
\draw[gp path] (2.431,3.970)--(2.611,3.970);
\draw[gp path] (11.704,3.970)--(11.524,3.970);
\node[gp node right] at (2.166,3.970) {$10^{-10}$};
\draw[gp path] (2.431,4.395)--(2.521,4.395);
\draw[gp path] (11.704,4.395)--(11.614,4.395);
\draw[gp path] (2.431,4.820)--(2.611,4.820);
\draw[gp path] (11.704,4.820)--(11.524,4.820);
\node[gp node right] at (2.166,4.820) {$10^{-8}$};
\draw[gp path] (2.431,5.244)--(2.521,5.244);
\draw[gp path] (11.704,5.244)--(11.614,5.244);
\draw[gp path] (2.431,5.669)--(2.611,5.669);
\draw[gp path] (11.704,5.669)--(11.524,5.669);
\node[gp node right] at (2.166,5.669) {$10^{-6}$};
\draw[gp path] (2.431,6.094)--(2.521,6.094);
\draw[gp path] (11.704,6.094)--(11.614,6.094);
\draw[gp path] (2.431,6.519)--(2.611,6.519);
\draw[gp path] (11.704,6.519)--(11.524,6.519);
\node[gp node right] at (2.166,6.519) {$10^{-4}$};
\draw[gp path] (2.431,6.944)--(2.521,6.944);
\draw[gp path] (11.704,6.944)--(11.614,6.944);
\draw[gp path] (2.431,7.369)--(2.611,7.369);
\draw[gp path] (11.704,7.369)--(11.524,7.369);
\node[gp node right] at (2.166,7.369) {$10^{-2}$};
\draw[gp path] (2.431,7.794)--(2.521,7.794);
\draw[gp path] (11.704,7.794)--(11.614,7.794);
\draw[gp path] (2.431,8.219)--(2.611,8.219);
\draw[gp path] (11.704,8.219)--(11.524,8.219);
\node[gp node right] at (2.166,8.219) {$10^{0}$};
\draw[gp path] (2.431,1.420)--(2.431,1.600);
\draw[gp path] (2.431,8.219)--(2.431,8.039);
\node[gp node center] at (2.431,0.976) {$0$};
\draw[gp path] (3.590,1.420)--(3.590,1.600);
\draw[gp path] (3.590,8.219)--(3.590,8.039);
\node[gp node center] at (3.590,0.976) {$20$};
\draw[gp path] (4.749,1.420)--(4.749,1.600);
\draw[gp path] (4.749,8.219)--(4.749,8.039);
\node[gp node center] at (4.749,0.976) {$40$};
\draw[gp path] (5.908,1.420)--(5.908,1.600);
\draw[gp path] (5.908,8.219)--(5.908,8.039);
\node[gp node center] at (5.908,0.976) {$60$};
\draw[gp path] (7.068,1.420)--(7.068,1.600);
\draw[gp path] (7.068,8.219)--(7.068,8.039);
\node[gp node center] at (7.068,0.976) {$80$};
\draw[gp path] (8.227,1.420)--(8.227,1.600);
\draw[gp path] (8.227,8.219)--(8.227,8.039);
\node[gp node center] at (8.227,0.976) {$100$};
\draw[gp path] (9.386,1.420)--(9.386,1.600);
\draw[gp path] (9.386,8.219)--(9.386,8.039);
\node[gp node center] at (9.386,0.976) {$120$};
\draw[gp path] (10.545,1.420)--(10.545,1.600);
\draw[gp path] (10.545,8.219)--(10.545,8.039);
\node[gp node center] at (10.545,0.976) {$140$};
\draw[gp path] (11.704,1.420)--(11.704,1.600);
\draw[gp path] (11.704,8.219)--(11.704,8.039);
\node[gp node center] at (11.704,0.976) {$160$};
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
\node[gp node center,rotate=-270] at (0.354,4.819) {maximum error};
\node[gp node center] at (7.067,0.310) {$m=2n+1$};
\node[gp node right] at (9.669,7.701) {SE-Sinc};
\gpsetdashtype{gp dt 2}
\draw[gp path] (9.934,7.701)--(11.174,7.701);
\draw[gp path] (2.721,7.773)--(2.953,7.447)--(3.184,7.209)--(3.416,7.010)--(3.648,6.835)%
  --(3.880,6.675)--(4.112,6.528)--(4.344,6.393)--(4.575,6.266)--(4.807,6.144)--(5.039,6.028)%
  --(5.271,5.917)--(5.503,5.810)--(5.735,5.706)--(5.966,5.606)--(6.198,5.509)--(6.430,5.414)%
  --(6.662,5.323)--(6.894,5.233)--(7.125,5.146)--(7.357,5.061)--(7.589,4.978)--(7.821,4.897)%
  --(8.053,4.818)--(8.285,4.740)--(8.516,4.663)--(8.748,4.588)--(8.980,4.514)--(9.212,4.441)%
  --(9.444,4.370)--(9.676,4.299)--(9.907,4.231)--(10.139,4.162)--(10.371,4.095)--(10.603,4.028)%
  --(10.835,3.963)--(11.066,3.898)--(11.298,3.835)--(11.530,3.771)--(11.704,3.725);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(2.721,7.773)}
\gppoint{gp mark 9}{(2.953,7.447)}
\gppoint{gp mark 9}{(3.184,7.209)}
\gppoint{gp mark 9}{(3.416,7.010)}
\gppoint{gp mark 9}{(3.648,6.835)}
\gppoint{gp mark 9}{(3.880,6.675)}
\gppoint{gp mark 9}{(4.112,6.528)}
\gppoint{gp mark 9}{(4.344,6.393)}
\gppoint{gp mark 9}{(4.575,6.266)}
\gppoint{gp mark 9}{(4.807,6.144)}
\gppoint{gp mark 9}{(5.039,6.028)}
\gppoint{gp mark 9}{(5.271,5.917)}
\gppoint{gp mark 9}{(5.503,5.810)}
\gppoint{gp mark 9}{(5.735,5.706)}
\gppoint{gp mark 9}{(5.966,5.606)}
\gppoint{gp mark 9}{(6.198,5.509)}
\gppoint{gp mark 9}{(6.430,5.414)}
\gppoint{gp mark 9}{(6.662,5.323)}
\gppoint{gp mark 9}{(6.894,5.233)}
\gppoint{gp mark 9}{(7.125,5.146)}
\gppoint{gp mark 9}{(7.357,5.061)}
\gppoint{gp mark 9}{(7.589,4.978)}
\gppoint{gp mark 9}{(7.821,4.897)}
\gppoint{gp mark 9}{(8.053,4.818)}
\gppoint{gp mark 9}{(8.285,4.740)}
\gppoint{gp mark 9}{(8.516,4.663)}
\gppoint{gp mark 9}{(8.748,4.588)}
\gppoint{gp mark 9}{(8.980,4.514)}
\gppoint{gp mark 9}{(9.212,4.441)}
\gppoint{gp mark 9}{(9.444,4.370)}
\gppoint{gp mark 9}{(9.676,4.299)}
\gppoint{gp mark 9}{(9.907,4.231)}
\gppoint{gp mark 9}{(10.139,4.162)}
\gppoint{gp mark 9}{(10.371,4.095)}
\gppoint{gp mark 9}{(10.603,4.028)}
\gppoint{gp mark 9}{(10.835,3.963)}
\gppoint{gp mark 9}{(11.066,3.898)}
\gppoint{gp mark 9}{(11.298,3.835)}
\gppoint{gp mark 9}{(11.530,3.771)}
\gppoint{gp mark 9}{(10.554,7.701)}
\node[gp node right] at (9.669,7.026) {DE-Sinc};
\gpsetdashtype{gp dt solid}
\draw[gp path] (9.934,7.026)--(11.174,7.026);
\draw[gp path] (2.721,7.954)--(2.953,7.612)--(3.184,7.304)--(3.416,7.015)--(3.648,6.730)%
  --(3.880,6.442)--(4.112,6.155)--(4.344,5.871)--(4.575,5.587)--(4.807,5.304)--(5.039,5.022)%
  --(5.271,4.742)--(5.503,4.463)--(5.735,4.184)--(5.966,3.907)--(6.198,3.631)--(6.430,3.356)%
  --(6.662,3.083)--(6.894,2.811)--(7.125,2.541)--(7.357,2.274)--(7.589,2.073)--(7.821,1.992)%
  --(8.053,1.898)--(8.285,1.951)--(8.516,1.926)--(8.748,1.951)--(8.980,1.926)--(9.212,1.926)%
  --(9.444,1.939)--(9.676,1.951)--(9.907,1.973)--(10.139,1.898)--(10.371,1.898)--(10.603,1.951)%
  --(10.835,1.992)--(11.066,1.873)--(11.298,1.951)--(11.530,1.951)--(11.704,1.932);
\gppoint{gp mark 7}{(2.721,7.954)}
\gppoint{gp mark 7}{(2.953,7.612)}
\gppoint{gp mark 7}{(3.184,7.304)}
\gppoint{gp mark 7}{(3.416,7.015)}
\gppoint{gp mark 7}{(3.648,6.730)}
\gppoint{gp mark 7}{(3.880,6.442)}
\gppoint{gp mark 7}{(4.112,6.155)}
\gppoint{gp mark 7}{(4.344,5.871)}
\gppoint{gp mark 7}{(4.575,5.587)}
\gppoint{gp mark 7}{(4.807,5.304)}
\gppoint{gp mark 7}{(5.039,5.022)}
\gppoint{gp mark 7}{(5.271,4.742)}
\gppoint{gp mark 7}{(5.503,4.463)}
\gppoint{gp mark 7}{(5.735,4.184)}
\gppoint{gp mark 7}{(5.966,3.907)}
\gppoint{gp mark 7}{(6.198,3.631)}
\gppoint{gp mark 7}{(6.430,3.356)}
\gppoint{gp mark 7}{(6.662,3.083)}
\gppoint{gp mark 7}{(6.894,2.811)}
\gppoint{gp mark 7}{(7.125,2.541)}
\gppoint{gp mark 7}{(7.357,2.274)}
\gppoint{gp mark 7}{(7.589,2.073)}
\gppoint{gp mark 7}{(7.821,1.992)}
\gppoint{gp mark 7}{(8.053,1.898)}
\gppoint{gp mark 7}{(8.285,1.951)}
\gppoint{gp mark 7}{(8.516,1.926)}
\gppoint{gp mark 7}{(8.748,1.951)}
\gppoint{gp mark 7}{(8.980,1.926)}
\gppoint{gp mark 7}{(9.212,1.926)}
\gppoint{gp mark 7}{(9.444,1.939)}
\gppoint{gp mark 7}{(9.676,1.951)}
\gppoint{gp mark 7}{(9.907,1.973)}
\gppoint{gp mark 7}{(10.139,1.898)}
\gppoint{gp mark 7}{(10.371,1.898)}
\gppoint{gp mark 7}{(10.603,1.951)}
\gppoint{gp mark 7}{(10.835,1.992)}
\gppoint{gp mark 7}{(11.066,1.873)}
\gppoint{gp mark 7}{(11.298,1.951)}
\gppoint{gp mark 7}{(11.530,1.951)}
\gppoint{gp mark 7}{(10.554,7.026)}
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.431cm}{1.420cm}}{\pgfpoint{11.704cm}{8.219cm}}
\end{tikzpicture}
%% gnuplot variables


==> ex2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed Jul 16 11:20:41 2025
\tikzset{every node/.append style={font={\ttfamily\fontsize{14.4pt}{17.28pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.431,1.420)--(2.611,1.420);
\draw[gp path] (11.704,1.420)--(11.524,1.420);
\node[gp node right] at (2.166,1.420) {$10^{-16}$};
\draw[gp path] (2.431,1.845)--(2.521,1.845);
\draw[gp path] (11.704,1.845)--(11.614,1.845);
\draw[gp path] (2.431,2.270)--(2.611,2.270);
\draw[gp path] (11.704,2.270)--(11.524,2.270);
\node[gp node right] at (2.166,2.270) {$10^{-14}$};
\draw[gp path] (2.431,2.695)--(2.521,2.695);
\draw[gp path] (11.704,2.695)--(11.614,2.695);
\draw[gp path] (2.431,3.120)--(2.611,3.120);
\draw[gp path] (11.704,3.120)--(11.524,3.120);
\node[gp node right] at (2.166,3.120) {$10^{-12}$};
\draw[gp path] (2.431,3.545)--(2.521,3.545);
\draw[gp path] (11.704,3.545)--(11.614,3.545);
\draw[gp path] (2.431,3.970)--(2.611,3.970);
\draw[gp path] (11.704,3.970)--(11.524,3.970);
\node[gp node right] at (2.166,3.970) {$10^{-10}$};
\draw[gp path] (2.431,4.395)--(2.521,4.395);
\draw[gp path] (11.704,4.395)--(11.614,4.395);
\draw[gp path] (2.431,4.820)--(2.611,4.820);
\draw[gp path] (11.704,4.820)--(11.524,4.820);
\node[gp node right] at (2.166,4.820) {$10^{-8}$};
\draw[gp path] (2.431,5.244)--(2.521,5.244);
\draw[gp path] (11.704,5.244)--(11.614,5.244);
\draw[gp path] (2.431,5.669)--(2.611,5.669);
\draw[gp path] (11.704,5.669)--(11.524,5.669);
\node[gp node right] at (2.166,5.669) {$10^{-6}$};
\draw[gp path] (2.431,6.094)--(2.521,6.094);
\draw[gp path] (11.704,6.094)--(11.614,6.094);
\draw[gp path] (2.431,6.519)--(2.611,6.519);
\draw[gp path] (11.704,6.519)--(11.524,6.519);
\node[gp node right] at (2.166,6.519) {$10^{-4}$};
\draw[gp path] (2.431,6.944)--(2.521,6.944);
\draw[gp path] (11.704,6.944)--(11.614,6.944);
\draw[gp path] (2.431,7.369)--(2.611,7.369);
\draw[gp path] (11.704,7.369)--(11.524,7.369);
\node[gp node right] at (2.166,7.369) {$10^{-2}$};
\draw[gp path] (2.431,7.794)--(2.521,7.794);
\draw[gp path] (11.704,7.794)--(11.614,7.794);
\draw[gp path] (2.431,8.219)--(2.611,8.219);
\draw[gp path] (11.704,8.219)--(11.524,8.219);
\node[gp node right] at (2.166,8.219) {$10^{0}$};
\draw[gp path] (2.431,1.420)--(2.431,1.600);
\draw[gp path] (2.431,8.219)--(2.431,8.039);
\node[gp node center] at (2.431,0.976) {$0$};
\draw[gp path] (3.590,1.420)--(3.590,1.600);
\draw[gp path] (3.590,8.219)--(3.590,8.039);
\node[gp node center] at (3.590,0.976) {$20$};
\draw[gp path] (4.749,1.420)--(4.749,1.600);
\draw[gp path] (4.749,8.219)--(4.749,8.039);
\node[gp node center] at (4.749,0.976) {$40$};
\draw[gp path] (5.908,1.420)--(5.908,1.600);
\draw[gp path] (5.908,8.219)--(5.908,8.039);
\node[gp node center] at (5.908,0.976) {$60$};
\draw[gp path] (7.068,1.420)--(7.068,1.600);
\draw[gp path] (7.068,8.219)--(7.068,8.039);
\node[gp node center] at (7.068,0.976) {$80$};
\draw[gp path] (8.227,1.420)--(8.227,1.600);
\draw[gp path] (8.227,8.219)--(8.227,8.039);
\node[gp node center] at (8.227,0.976) {$100$};
\draw[gp path] (9.386,1.420)--(9.386,1.600);
\draw[gp path] (9.386,8.219)--(9.386,8.039);
\node[gp node center] at (9.386,0.976) {$120$};
\draw[gp path] (10.545,1.420)--(10.545,1.600);
\draw[gp path] (10.545,8.219)--(10.545,8.039);
\node[gp node center] at (10.545,0.976) {$140$};
\draw[gp path] (11.704,1.420)--(11.704,1.600);
\draw[gp path] (11.704,8.219)--(11.704,8.039);
\node[gp node center] at (11.704,0.976) {$160$};
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
\node[gp node center,rotate=-270] at (0.354,4.819) {maximum error};
\node[gp node center] at (7.067,0.310) {$m=2n+1$};
\node[gp node right] at (9.669,7.701) {SE-Sinc};
\gpsetdashtype{gp dt 2}
\draw[gp path] (9.934,7.701)--(11.174,7.701);
\draw[gp path] (2.721,7.539)--(2.953,7.144)--(3.184,6.891)--(3.416,6.669)--(3.648,6.462)%
  --(3.880,6.268)--(4.112,6.093)--(4.344,5.920)--(4.575,5.768)--(4.807,5.671)--(5.039,5.575)%
  --(5.271,5.478)--(5.503,5.379)--(5.735,5.286)--(5.966,5.190)--(6.198,5.099)--(6.430,5.005)%
  --(6.662,4.909)--(6.894,4.818)--(7.125,4.722)--(7.357,4.631)--(7.589,4.538)--(7.821,4.447)%
  --(8.053,4.358)--(8.285,4.268)--(8.516,4.192)--(8.748,4.155)--(8.980,4.116)--(9.212,4.072)%
  --(9.444,4.026)--(9.676,3.979)--(9.907,3.929)--(10.139,3.880)--(10.371,3.827)--(10.603,3.775)%
  --(10.835,3.722)--(11.066,3.668)--(11.298,3.612)--(11.530,3.558)--(11.704,3.516);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(2.721,7.539)}
\gppoint{gp mark 9}{(2.953,7.144)}
\gppoint{gp mark 9}{(3.184,6.891)}
\gppoint{gp mark 9}{(3.416,6.669)}
\gppoint{gp mark 9}{(3.648,6.462)}
\gppoint{gp mark 9}{(3.880,6.268)}
\gppoint{gp mark 9}{(4.112,6.093)}
\gppoint{gp mark 9}{(4.344,5.920)}
\gppoint{gp mark 9}{(4.575,5.768)}
\gppoint{gp mark 9}{(4.807,5.671)}
\gppoint{gp mark 9}{(5.039,5.575)}
\gppoint{gp mark 9}{(5.271,5.478)}
\gppoint{gp mark 9}{(5.503,5.379)}
\gppoint{gp mark 9}{(5.735,5.286)}
\gppoint{gp mark 9}{(5.966,5.190)}
\gppoint{gp mark 9}{(6.198,5.099)}
\gppoint{gp mark 9}{(6.430,5.005)}
\gppoint{gp mark 9}{(6.662,4.909)}
\gppoint{gp mark 9}{(6.894,4.818)}
\gppoint{gp mark 9}{(7.125,4.722)}
\gppoint{gp mark 9}{(7.357,4.631)}
\gppoint{gp mark 9}{(7.589,4.538)}
\gppoint{gp mark 9}{(7.821,4.447)}
\gppoint{gp mark 9}{(8.053,4.358)}
\gppoint{gp mark 9}{(8.285,4.268)}
\gppoint{gp mark 9}{(8.516,4.192)}
\gppoint{gp mark 9}{(8.748,4.155)}
\gppoint{gp mark 9}{(8.980,4.116)}
\gppoint{gp mark 9}{(9.212,4.072)}
\gppoint{gp mark 9}{(9.444,4.026)}
\gppoint{gp mark 9}{(9.676,3.979)}
\gppoint{gp mark 9}{(9.907,3.929)}
\gppoint{gp mark 9}{(10.139,3.880)}
\gppoint{gp mark 9}{(10.371,3.827)}
\gppoint{gp mark 9}{(10.603,3.775)}
\gppoint{gp mark 9}{(10.835,3.722)}
\gppoint{gp mark 9}{(11.066,3.668)}
\gppoint{gp mark 9}{(11.298,3.612)}
\gppoint{gp mark 9}{(11.530,3.558)}
\gppoint{gp mark 9}{(10.554,7.701)}
\node[gp node right] at (9.669,7.026) {DE-Sinc};
\gpsetdashtype{gp dt solid}
\draw[gp path] (9.934,7.026)--(11.174,7.026);
\draw[gp path] (2.721,7.504)--(2.953,7.168)--(3.184,6.880)--(3.416,6.539)--(3.648,6.311)%
  --(3.880,6.134)--(4.112,5.952)--(4.344,5.760)--(4.575,5.546)--(4.807,5.323)--(5.039,5.080)%
  --(5.271,4.891)--(5.503,4.783)--(5.735,4.653)--(5.966,4.503)--(6.198,4.338)--(6.430,4.159)%
  --(6.662,3.965)--(6.894,3.756)--(7.125,3.559)--(7.357,3.478)--(7.589,3.370)--(7.821,3.244)%
  --(8.053,3.103)--(8.285,2.949)--(8.516,2.782)--(8.748,2.600)--(8.980,2.406)--(9.212,2.248)%
  --(9.444,2.168)--(9.676,2.095)--(9.907,2.005)--(10.139,1.962)--(10.371,1.933)--(10.603,1.951)%
  --(10.835,1.882)--(11.066,1.898)--(11.298,1.913)--(11.530,1.939)--(11.704,1.896);
\gppoint{gp mark 7}{(2.721,7.504)}
\gppoint{gp mark 7}{(2.953,7.168)}
\gppoint{gp mark 7}{(3.184,6.880)}
\gppoint{gp mark 7}{(3.416,6.539)}
\gppoint{gp mark 7}{(3.648,6.311)}
\gppoint{gp mark 7}{(3.880,6.134)}
\gppoint{gp mark 7}{(4.112,5.952)}
\gppoint{gp mark 7}{(4.344,5.760)}
\gppoint{gp mark 7}{(4.575,5.546)}
\gppoint{gp mark 7}{(4.807,5.323)}
\gppoint{gp mark 7}{(5.039,5.080)}
\gppoint{gp mark 7}{(5.271,4.891)}
\gppoint{gp mark 7}{(5.503,4.783)}
\gppoint{gp mark 7}{(5.735,4.653)}
\gppoint{gp mark 7}{(5.966,4.503)}
\gppoint{gp mark 7}{(6.198,4.338)}
\gppoint{gp mark 7}{(6.430,4.159)}
\gppoint{gp mark 7}{(6.662,3.965)}
\gppoint{gp mark 7}{(6.894,3.756)}
\gppoint{gp mark 7}{(7.125,3.559)}
\gppoint{gp mark 7}{(7.357,3.478)}
\gppoint{gp mark 7}{(7.589,3.370)}
\gppoint{gp mark 7}{(7.821,3.244)}
\gppoint{gp mark 7}{(8.053,3.103)}
\gppoint{gp mark 7}{(8.285,2.949)}
\gppoint{gp mark 7}{(8.516,2.782)}
\gppoint{gp mark 7}{(8.748,2.600)}
\gppoint{gp mark 7}{(8.980,2.406)}
\gppoint{gp mark 7}{(9.212,2.248)}
\gppoint{gp mark 7}{(9.444,2.168)}
\gppoint{gp mark 7}{(9.676,2.095)}
\gppoint{gp mark 7}{(9.907,2.005)}
\gppoint{gp mark 7}{(10.139,1.962)}
\gppoint{gp mark 7}{(10.371,1.933)}
\gppoint{gp mark 7}{(10.603,1.951)}
\gppoint{gp mark 7}{(10.835,1.882)}
\gppoint{gp mark 7}{(11.066,1.898)}
\gppoint{gp mark 7}{(11.298,1.913)}
\gppoint{gp mark 7}{(11.530,1.939)}
\gppoint{gp mark 7}{(10.554,7.026)}
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.431cm}{1.420cm}}{\pgfpoint{11.704cm}{8.219cm}}
\end{tikzpicture}
%% gnuplot variables


==> ex3.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed Jul 16 11:20:41 2025
\tikzset{every node/.append style={font={\ttfamily\fontsize{14.4pt}{17.28pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.431,1.420)--(2.611,1.420);
\draw[gp path] (11.704,1.420)--(11.524,1.420);
\node[gp node right] at (2.166,1.420) {$10^{-16}$};
\draw[gp path] (2.431,1.845)--(2.521,1.845);
\draw[gp path] (11.704,1.845)--(11.614,1.845);
\draw[gp path] (2.431,2.270)--(2.611,2.270);
\draw[gp path] (11.704,2.270)--(11.524,2.270);
\node[gp node right] at (2.166,2.270) {$10^{-14}$};
\draw[gp path] (2.431,2.695)--(2.521,2.695);
\draw[gp path] (11.704,2.695)--(11.614,2.695);
\draw[gp path] (2.431,3.120)--(2.611,3.120);
\draw[gp path] (11.704,3.120)--(11.524,3.120);
\node[gp node right] at (2.166,3.120) {$10^{-12}$};
\draw[gp path] (2.431,3.545)--(2.521,3.545);
\draw[gp path] (11.704,3.545)--(11.614,3.545);
\draw[gp path] (2.431,3.970)--(2.611,3.970);
\draw[gp path] (11.704,3.970)--(11.524,3.970);
\node[gp node right] at (2.166,3.970) {$10^{-10}$};
\draw[gp path] (2.431,4.395)--(2.521,4.395);
\draw[gp path] (11.704,4.395)--(11.614,4.395);
\draw[gp path] (2.431,4.820)--(2.611,4.820);
\draw[gp path] (11.704,4.820)--(11.524,4.820);
\node[gp node right] at (2.166,4.820) {$10^{-8}$};
\draw[gp path] (2.431,5.244)--(2.521,5.244);
\draw[gp path] (11.704,5.244)--(11.614,5.244);
\draw[gp path] (2.431,5.669)--(2.611,5.669);
\draw[gp path] (11.704,5.669)--(11.524,5.669);
\node[gp node right] at (2.166,5.669) {$10^{-6}$};
\draw[gp path] (2.431,6.094)--(2.521,6.094);
\draw[gp path] (11.704,6.094)--(11.614,6.094);
\draw[gp path] (2.431,6.519)--(2.611,6.519);
\draw[gp path] (11.704,6.519)--(11.524,6.519);
\node[gp node right] at (2.166,6.519) {$10^{-4}$};
\draw[gp path] (2.431,6.944)--(2.521,6.944);
\draw[gp path] (11.704,6.944)--(11.614,6.944);
\draw[gp path] (2.431,7.369)--(2.611,7.369);
\draw[gp path] (11.704,7.369)--(11.524,7.369);
\node[gp node right] at (2.166,7.369) {$10^{-2}$};
\draw[gp path] (2.431,7.794)--(2.521,7.794);
\draw[gp path] (11.704,7.794)--(11.614,7.794);
\draw[gp path] (2.431,8.219)--(2.611,8.219);
\draw[gp path] (11.704,8.219)--(11.524,8.219);
\node[gp node right] at (2.166,8.219) {$10^{0}$};
\draw[gp path] (2.431,1.420)--(2.431,1.600);
\draw[gp path] (2.431,8.219)--(2.431,8.039);
\node[gp node center] at (2.431,0.976) {$0$};
\draw[gp path] (3.590,1.420)--(3.590,1.600);
\draw[gp path] (3.590,8.219)--(3.590,8.039);
\node[gp node center] at (3.590,0.976) {$20$};
\draw[gp path] (4.749,1.420)--(4.749,1.600);
\draw[gp path] (4.749,8.219)--(4.749,8.039);
\node[gp node center] at (4.749,0.976) {$40$};
\draw[gp path] (5.908,1.420)--(5.908,1.600);
\draw[gp path] (5.908,8.219)--(5.908,8.039);
\node[gp node center] at (5.908,0.976) {$60$};
\draw[gp path] (7.068,1.420)--(7.068,1.600);
\draw[gp path] (7.068,8.219)--(7.068,8.039);
\node[gp node center] at (7.068,0.976) {$80$};
\draw[gp path] (8.227,1.420)--(8.227,1.600);
\draw[gp path] (8.227,8.219)--(8.227,8.039);
\node[gp node center] at (8.227,0.976) {$100$};
\draw[gp path] (9.386,1.420)--(9.386,1.600);
\draw[gp path] (9.386,8.219)--(9.386,8.039);
\node[gp node center] at (9.386,0.976) {$120$};
\draw[gp path] (10.545,1.420)--(10.545,1.600);
\draw[gp path] (10.545,8.219)--(10.545,8.039);
\node[gp node center] at (10.545,0.976) {$140$};
\draw[gp path] (11.704,1.420)--(11.704,1.600);
\draw[gp path] (11.704,8.219)--(11.704,8.039);
\node[gp node center] at (11.704,0.976) {$160$};
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
\node[gp node center,rotate=-270] at (0.354,4.819) {maximum error};
\node[gp node center] at (7.067,0.310) {$m=2n+1$};
\node[gp node right] at (9.669,7.701) {SE-Sinc};
\gpsetdashtype{gp dt 2}
\draw[gp path] (9.934,7.701)--(11.174,7.701);
\draw[gp path] (2.721,7.521)--(2.953,7.268)--(3.184,7.055)--(3.416,6.870)--(3.648,6.704)%
  --(3.880,6.552)--(4.112,6.411)--(4.344,6.280)--(4.575,6.155)--(4.807,6.036)--(5.039,5.923)%
  --(5.271,5.814)--(5.503,5.709)--(5.735,5.609)--(5.966,5.512)--(6.198,5.418)--(6.430,5.326)%
  --(6.662,5.236)--(6.894,5.149)--(7.125,5.064)--(7.357,4.980)--(7.589,4.899)--(7.821,4.819)%
  --(8.053,4.740)--(8.285,4.663)--(8.516,4.588)--(8.748,4.514)--(8.980,4.442)--(9.212,4.370)%
  --(9.444,4.300)--(9.676,4.231)--(9.907,4.163)--(10.139,4.095)--(10.371,4.029)--(10.603,3.964)%
  --(10.835,3.899)--(11.066,3.835)--(11.298,3.772)--(11.530,3.710)--(11.704,3.664);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(2.721,7.521)}
\gppoint{gp mark 9}{(2.953,7.268)}
\gppoint{gp mark 9}{(3.184,7.055)}
\gppoint{gp mark 9}{(3.416,6.870)}
\gppoint{gp mark 9}{(3.648,6.704)}
\gppoint{gp mark 9}{(3.880,6.552)}
\gppoint{gp mark 9}{(4.112,6.411)}
\gppoint{gp mark 9}{(4.344,6.280)}
\gppoint{gp mark 9}{(4.575,6.155)}
\gppoint{gp mark 9}{(4.807,6.036)}
\gppoint{gp mark 9}{(5.039,5.923)}
\gppoint{gp mark 9}{(5.271,5.814)}
\gppoint{gp mark 9}{(5.503,5.709)}
\gppoint{gp mark 9}{(5.735,5.609)}
\gppoint{gp mark 9}{(5.966,5.512)}
\gppoint{gp mark 9}{(6.198,5.418)}
\gppoint{gp mark 9}{(6.430,5.326)}
\gppoint{gp mark 9}{(6.662,5.236)}
\gppoint{gp mark 9}{(6.894,5.149)}
\gppoint{gp mark 9}{(7.125,5.064)}
\gppoint{gp mark 9}{(7.357,4.980)}
\gppoint{gp mark 9}{(7.589,4.899)}
\gppoint{gp mark 9}{(7.821,4.819)}
\gppoint{gp mark 9}{(8.053,4.740)}
\gppoint{gp mark 9}{(8.285,4.663)}
\gppoint{gp mark 9}{(8.516,4.588)}
\gppoint{gp mark 9}{(8.748,4.514)}
\gppoint{gp mark 9}{(8.980,4.442)}
\gppoint{gp mark 9}{(9.212,4.370)}
\gppoint{gp mark 9}{(9.444,4.300)}
\gppoint{gp mark 9}{(9.676,4.231)}
\gppoint{gp mark 9}{(9.907,4.163)}
\gppoint{gp mark 9}{(10.139,4.095)}
\gppoint{gp mark 9}{(10.371,4.029)}
\gppoint{gp mark 9}{(10.603,3.964)}
\gppoint{gp mark 9}{(10.835,3.899)}
\gppoint{gp mark 9}{(11.066,3.835)}
\gppoint{gp mark 9}{(11.298,3.772)}
\gppoint{gp mark 9}{(11.530,3.710)}
\gppoint{gp mark 9}{(10.554,7.701)}
\node[gp node right] at (9.669,7.026) {DE-Sinc};
\gpsetdashtype{gp dt solid}
\draw[gp path] (9.934,7.026)--(11.174,7.026);
\draw[gp path] (2.721,7.640)--(2.953,7.437)--(3.184,7.183)--(3.416,6.915)--(3.648,6.649)%
  --(3.880,6.382)--(4.112,6.109)--(4.344,5.842)--(4.575,5.572)--(4.807,5.302)--(5.039,5.033)%
  --(5.271,4.764)--(5.503,4.494)--(5.735,4.222)--(5.966,3.951)--(6.198,3.681)--(6.430,3.413)%
  --(6.662,3.181)--(6.894,2.953)--(7.125,2.719)--(7.357,2.481)--(7.589,2.255)--(7.821,2.026)%
  --(8.053,1.898)--(8.285,1.823)--(8.516,1.845)--(8.748,1.882)--(8.980,1.845)--(9.212,1.845)%
  --(9.444,1.882)--(9.676,1.845)--(9.907,1.823)--(10.139,1.845)--(10.371,1.823)--(10.603,1.855)%
  --(10.835,1.882)--(11.066,1.882)--(11.298,1.864)--(11.530,1.845)--(11.704,1.828);
\gppoint{gp mark 7}{(2.721,7.640)}
\gppoint{gp mark 7}{(2.953,7.437)}
\gppoint{gp mark 7}{(3.184,7.183)}
\gppoint{gp mark 7}{(3.416,6.915)}
\gppoint{gp mark 7}{(3.648,6.649)}
\gppoint{gp mark 7}{(3.880,6.382)}
\gppoint{gp mark 7}{(4.112,6.109)}
\gppoint{gp mark 7}{(4.344,5.842)}
\gppoint{gp mark 7}{(4.575,5.572)}
\gppoint{gp mark 7}{(4.807,5.302)}
\gppoint{gp mark 7}{(5.039,5.033)}
\gppoint{gp mark 7}{(5.271,4.764)}
\gppoint{gp mark 7}{(5.503,4.494)}
\gppoint{gp mark 7}{(5.735,4.222)}
\gppoint{gp mark 7}{(5.966,3.951)}
\gppoint{gp mark 7}{(6.198,3.681)}
\gppoint{gp mark 7}{(6.430,3.413)}
\gppoint{gp mark 7}{(6.662,3.181)}
\gppoint{gp mark 7}{(6.894,2.953)}
\gppoint{gp mark 7}{(7.125,2.719)}
\gppoint{gp mark 7}{(7.357,2.481)}
\gppoint{gp mark 7}{(7.589,2.255)}
\gppoint{gp mark 7}{(7.821,2.026)}
\gppoint{gp mark 7}{(8.053,1.898)}
\gppoint{gp mark 7}{(8.285,1.823)}
\gppoint{gp mark 7}{(8.516,1.845)}
\gppoint{gp mark 7}{(8.748,1.882)}
\gppoint{gp mark 7}{(8.980,1.845)}
\gppoint{gp mark 7}{(9.212,1.845)}
\gppoint{gp mark 7}{(9.444,1.882)}
\gppoint{gp mark 7}{(9.676,1.845)}
\gppoint{gp mark 7}{(9.907,1.823)}
\gppoint{gp mark 7}{(10.139,1.845)}
\gppoint{gp mark 7}{(10.371,1.823)}
\gppoint{gp mark 7}{(10.603,1.855)}
\gppoint{gp mark 7}{(10.835,1.882)}
\gppoint{gp mark 7}{(11.066,1.882)}
\gppoint{gp mark 7}{(11.298,1.864)}
\gppoint{gp mark 7}{(11.530,1.845)}
\gppoint{gp mark 7}{(10.554,7.026)}
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.431cm}{1.420cm}}{\pgfpoint{11.704cm}{8.219cm}}
\end{tikzpicture}
%% gnuplot variables


==> ex4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed Jul 16 11:20:41 2025
\tikzset{every node/.append style={font={\ttfamily\fontsize{14.4pt}{17.28pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.431,1.420)--(2.611,1.420);
\draw[gp path] (11.704,1.420)--(11.524,1.420);
\node[gp node right] at (2.166,1.420) {$10^{-16}$};
\draw[gp path] (2.431,1.845)--(2.521,1.845);
\draw[gp path] (11.704,1.845)--(11.614,1.845);
\draw[gp path] (2.431,2.270)--(2.611,2.270);
\draw[gp path] (11.704,2.270)--(11.524,2.270);
\node[gp node right] at (2.166,2.270) {$10^{-14}$};
\draw[gp path] (2.431,2.695)--(2.521,2.695);
\draw[gp path] (11.704,2.695)--(11.614,2.695);
\draw[gp path] (2.431,3.120)--(2.611,3.120);
\draw[gp path] (11.704,3.120)--(11.524,3.120);
\node[gp node right] at (2.166,3.120) {$10^{-12}$};
\draw[gp path] (2.431,3.545)--(2.521,3.545);
\draw[gp path] (11.704,3.545)--(11.614,3.545);
\draw[gp path] (2.431,3.970)--(2.611,3.970);
\draw[gp path] (11.704,3.970)--(11.524,3.970);
\node[gp node right] at (2.166,3.970) {$10^{-10}$};
\draw[gp path] (2.431,4.395)--(2.521,4.395);
\draw[gp path] (11.704,4.395)--(11.614,4.395);
\draw[gp path] (2.431,4.820)--(2.611,4.820);
\draw[gp path] (11.704,4.820)--(11.524,4.820);
\node[gp node right] at (2.166,4.820) {$10^{-8}$};
\draw[gp path] (2.431,5.244)--(2.521,5.244);
\draw[gp path] (11.704,5.244)--(11.614,5.244);
\draw[gp path] (2.431,5.669)--(2.611,5.669);
\draw[gp path] (11.704,5.669)--(11.524,5.669);
\node[gp node right] at (2.166,5.669) {$10^{-6}$};
\draw[gp path] (2.431,6.094)--(2.521,6.094);
\draw[gp path] (11.704,6.094)--(11.614,6.094);
\draw[gp path] (2.431,6.519)--(2.611,6.519);
\draw[gp path] (11.704,6.519)--(11.524,6.519);
\node[gp node right] at (2.166,6.519) {$10^{-4}$};
\draw[gp path] (2.431,6.944)--(2.521,6.944);
\draw[gp path] (11.704,6.944)--(11.614,6.944);
\draw[gp path] (2.431,7.369)--(2.611,7.369);
\draw[gp path] (11.704,7.369)--(11.524,7.369);
\node[gp node right] at (2.166,7.369) {$10^{-2}$};
\draw[gp path] (2.431,7.794)--(2.521,7.794);
\draw[gp path] (11.704,7.794)--(11.614,7.794);
\draw[gp path] (2.431,8.219)--(2.611,8.219);
\draw[gp path] (11.704,8.219)--(11.524,8.219);
\node[gp node right] at (2.166,8.219) {$10^{0}$};
\draw[gp path] (2.431,1.420)--(2.431,1.600);
\draw[gp path] (2.431,8.219)--(2.431,8.039);
\node[gp node center] at (2.431,0.976) {$0$};
\draw[gp path] (3.590,1.420)--(3.590,1.600);
\draw[gp path] (3.590,8.219)--(3.590,8.039);
\node[gp node center] at (3.590,0.976) {$20$};
\draw[gp path] (4.749,1.420)--(4.749,1.600);
\draw[gp path] (4.749,8.219)--(4.749,8.039);
\node[gp node center] at (4.749,0.976) {$40$};
\draw[gp path] (5.908,1.420)--(5.908,1.600);
\draw[gp path] (5.908,8.219)--(5.908,8.039);
\node[gp node center] at (5.908,0.976) {$60$};
\draw[gp path] (7.068,1.420)--(7.068,1.600);
\draw[gp path] (7.068,8.219)--(7.068,8.039);
\node[gp node center] at (7.068,0.976) {$80$};
\draw[gp path] (8.227,1.420)--(8.227,1.600);
\draw[gp path] (8.227,8.219)--(8.227,8.039);
\node[gp node center] at (8.227,0.976) {$100$};
\draw[gp path] (9.386,1.420)--(9.386,1.600);
\draw[gp path] (9.386,8.219)--(9.386,8.039);
\node[gp node center] at (9.386,0.976) {$120$};
\draw[gp path] (10.545,1.420)--(10.545,1.600);
\draw[gp path] (10.545,8.219)--(10.545,8.039);
\node[gp node center] at (10.545,0.976) {$140$};
\draw[gp path] (11.704,1.420)--(11.704,1.600);
\draw[gp path] (11.704,8.219)--(11.704,8.039);
\node[gp node center] at (11.704,0.976) {$160$};
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
\node[gp node center,rotate=-270] at (0.354,4.819) {maximum error};
\node[gp node center] at (7.067,0.310) {$m=2n+1$};
\node[gp node right] at (9.669,7.701) {SE-Sinc};
\gpsetdashtype{gp dt 2}
\draw[gp path] (9.934,7.701)--(11.174,7.701);
\draw[gp path] (2.721,7.997)--(2.953,7.611)--(3.184,7.338)--(3.416,7.106)--(3.648,6.918)%
  --(3.880,6.747)--(4.112,6.586)--(4.344,6.430)--(4.575,6.287)--(4.807,6.147)--(5.039,6.025)%
  --(5.271,5.928)--(5.503,5.834)--(5.735,5.741)--(5.966,5.652)--(6.198,5.564)--(6.430,5.478)%
  --(6.662,5.395)--(6.894,5.314)--(7.125,5.234)--(7.357,5.155)--(7.589,5.077)--(7.821,5.001)%
  --(8.053,4.926)--(8.285,4.852)--(8.516,4.780)--(8.748,4.709)--(8.980,4.639)--(9.212,4.569)%
  --(9.444,4.501)--(9.676,4.433)--(9.907,4.366)--(10.139,4.301)--(10.371,4.236)--(10.603,4.172)%
  --(10.835,4.109)--(11.066,4.046)--(11.298,3.984)--(11.530,3.922)--(11.704,3.877);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(2.721,7.997)}
\gppoint{gp mark 9}{(2.953,7.611)}
\gppoint{gp mark 9}{(3.184,7.338)}
\gppoint{gp mark 9}{(3.416,7.106)}
\gppoint{gp mark 9}{(3.648,6.918)}
\gppoint{gp mark 9}{(3.880,6.747)}
\gppoint{gp mark 9}{(4.112,6.586)}
\gppoint{gp mark 9}{(4.344,6.430)}
\gppoint{gp mark 9}{(4.575,6.287)}
\gppoint{gp mark 9}{(4.807,6.147)}
\gppoint{gp mark 9}{(5.039,6.025)}
\gppoint{gp mark 9}{(5.271,5.928)}
\gppoint{gp mark 9}{(5.503,5.834)}
\gppoint{gp mark 9}{(5.735,5.741)}
\gppoint{gp mark 9}{(5.966,5.652)}
\gppoint{gp mark 9}{(6.198,5.564)}
\gppoint{gp mark 9}{(6.430,5.478)}
\gppoint{gp mark 9}{(6.662,5.395)}
\gppoint{gp mark 9}{(6.894,5.314)}
\gppoint{gp mark 9}{(7.125,5.234)}
\gppoint{gp mark 9}{(7.357,5.155)}
\gppoint{gp mark 9}{(7.589,5.077)}
\gppoint{gp mark 9}{(7.821,5.001)}
\gppoint{gp mark 9}{(8.053,4.926)}
\gppoint{gp mark 9}{(8.285,4.852)}
\gppoint{gp mark 9}{(8.516,4.780)}
\gppoint{gp mark 9}{(8.748,4.709)}
\gppoint{gp mark 9}{(8.980,4.639)}
\gppoint{gp mark 9}{(9.212,4.569)}
\gppoint{gp mark 9}{(9.444,4.501)}
\gppoint{gp mark 9}{(9.676,4.433)}
\gppoint{gp mark 9}{(9.907,4.366)}
\gppoint{gp mark 9}{(10.139,4.301)}
\gppoint{gp mark 9}{(10.371,4.236)}
\gppoint{gp mark 9}{(10.603,4.172)}
\gppoint{gp mark 9}{(10.835,4.109)}
\gppoint{gp mark 9}{(11.066,4.046)}
\gppoint{gp mark 9}{(11.298,3.984)}
\gppoint{gp mark 9}{(11.530,3.922)}
\gppoint{gp mark 9}{(10.554,7.701)}
\node[gp node right] at (9.669,7.026) {DE-Sinc};
\gpsetdashtype{gp dt solid}
\draw[gp path] (9.934,7.026)--(11.174,7.026);
\draw[gp path] (2.744,8.219)--(2.953,7.790)--(3.184,7.449)--(3.416,7.127)--(3.648,6.838)%
  --(3.880,6.620)--(4.112,6.390)--(4.344,6.146)--(4.575,5.897)--(4.807,5.645)--(5.039,5.388)%
  --(5.271,5.126)--(5.503,4.856)--(5.735,4.586)--(5.966,4.385)--(6.198,4.182)--(6.430,3.970)%
  --(6.662,3.753)--(6.894,3.531)--(7.125,3.304)--(7.357,3.073)--(7.589,2.839)--(7.821,2.604)%
  --(8.053,2.402)--(8.285,2.229)--(8.516,2.120)--(8.748,2.182)--(8.980,2.182)--(9.212,2.182)%
  --(9.444,2.168)--(9.676,2.154)--(9.907,2.195)--(10.139,2.229)--(10.371,2.182)--(10.603,2.207)%
  --(10.835,2.182)--(11.066,2.120)--(11.298,2.182)--(11.530,2.229)--(11.704,2.172);
\gppoint{gp mark 7}{(2.953,7.790)}
\gppoint{gp mark 7}{(3.184,7.449)}
\gppoint{gp mark 7}{(3.416,7.127)}
\gppoint{gp mark 7}{(3.648,6.838)}
\gppoint{gp mark 7}{(3.880,6.620)}
\gppoint{gp mark 7}{(4.112,6.390)}
\gppoint{gp mark 7}{(4.344,6.146)}
\gppoint{gp mark 7}{(4.575,5.897)}
\gppoint{gp mark 7}{(4.807,5.645)}
\gppoint{gp mark 7}{(5.039,5.388)}
\gppoint{gp mark 7}{(5.271,5.126)}
\gppoint{gp mark 7}{(5.503,4.856)}
\gppoint{gp mark 7}{(5.735,4.586)}
\gppoint{gp mark 7}{(5.966,4.385)}
\gppoint{gp mark 7}{(6.198,4.182)}
\gppoint{gp mark 7}{(6.430,3.970)}
\gppoint{gp mark 7}{(6.662,3.753)}
\gppoint{gp mark 7}{(6.894,3.531)}
\gppoint{gp mark 7}{(7.125,3.304)}
\gppoint{gp mark 7}{(7.357,3.073)}
\gppoint{gp mark 7}{(7.589,2.839)}
\gppoint{gp mark 7}{(7.821,2.604)}
\gppoint{gp mark 7}{(8.053,2.402)}
\gppoint{gp mark 7}{(8.285,2.229)}
\gppoint{gp mark 7}{(8.516,2.120)}
\gppoint{gp mark 7}{(8.748,2.182)}
\gppoint{gp mark 7}{(8.980,2.182)}
\gppoint{gp mark 7}{(9.212,2.182)}
\gppoint{gp mark 7}{(9.444,2.168)}
\gppoint{gp mark 7}{(9.676,2.154)}
\gppoint{gp mark 7}{(9.907,2.195)}
\gppoint{gp mark 7}{(10.139,2.229)}
\gppoint{gp mark 7}{(10.371,2.182)}
\gppoint{gp mark 7}{(10.603,2.207)}
\gppoint{gp mark 7}{(10.835,2.182)}
\gppoint{gp mark 7}{(11.066,2.120)}
\gppoint{gp mark 7}{(11.298,2.182)}
\gppoint{gp mark 7}{(11.530,2.229)}
\gppoint{gp mark 7}{(10.554,7.026)}
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.431cm}{1.420cm}}{\pgfpoint{11.704cm}{8.219cm}}
\end{tikzpicture}
%% gnuplot variables


==> ex5.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed Jul 16 11:20:41 2025
\tikzset{every node/.append style={font={\ttfamily\fontsize{14.4pt}{17.28pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.431,1.420)--(2.611,1.420);
\draw[gp path] (11.704,1.420)--(11.524,1.420);
\node[gp node right] at (2.166,1.420) {$10^{-16}$};
\draw[gp path] (2.431,1.845)--(2.521,1.845);
\draw[gp path] (11.704,1.845)--(11.614,1.845);
\draw[gp path] (2.431,2.270)--(2.611,2.270);
\draw[gp path] (11.704,2.270)--(11.524,2.270);
\node[gp node right] at (2.166,2.270) {$10^{-14}$};
\draw[gp path] (2.431,2.695)--(2.521,2.695);
\draw[gp path] (11.704,2.695)--(11.614,2.695);
\draw[gp path] (2.431,3.120)--(2.611,3.120);
\draw[gp path] (11.704,3.120)--(11.524,3.120);
\node[gp node right] at (2.166,3.120) {$10^{-12}$};
\draw[gp path] (2.431,3.545)--(2.521,3.545);
\draw[gp path] (11.704,3.545)--(11.614,3.545);
\draw[gp path] (2.431,3.970)--(2.611,3.970);
\draw[gp path] (11.704,3.970)--(11.524,3.970);
\node[gp node right] at (2.166,3.970) {$10^{-10}$};
\draw[gp path] (2.431,4.395)--(2.521,4.395);
\draw[gp path] (11.704,4.395)--(11.614,4.395);
\draw[gp path] (2.431,4.820)--(2.611,4.820);
\draw[gp path] (11.704,4.820)--(11.524,4.820);
\node[gp node right] at (2.166,4.820) {$10^{-8}$};
\draw[gp path] (2.431,5.244)--(2.521,5.244);
\draw[gp path] (11.704,5.244)--(11.614,5.244);
\draw[gp path] (2.431,5.669)--(2.611,5.669);
\draw[gp path] (11.704,5.669)--(11.524,5.669);
\node[gp node right] at (2.166,5.669) {$10^{-6}$};
\draw[gp path] (2.431,6.094)--(2.521,6.094);
\draw[gp path] (11.704,6.094)--(11.614,6.094);
\draw[gp path] (2.431,6.519)--(2.611,6.519);
\draw[gp path] (11.704,6.519)--(11.524,6.519);
\node[gp node right] at (2.166,6.519) {$10^{-4}$};
\draw[gp path] (2.431,6.944)--(2.521,6.944);
\draw[gp path] (11.704,6.944)--(11.614,6.944);
\draw[gp path] (2.431,7.369)--(2.611,7.369);
\draw[gp path] (11.704,7.369)--(11.524,7.369);
\node[gp node right] at (2.166,7.369) {$10^{-2}$};
\draw[gp path] (2.431,7.794)--(2.521,7.794);
\draw[gp path] (11.704,7.794)--(11.614,7.794);
\draw[gp path] (2.431,8.219)--(2.611,8.219);
\draw[gp path] (11.704,8.219)--(11.524,8.219);
\node[gp node right] at (2.166,8.219) {$10^{0}$};
\draw[gp path] (2.431,1.420)--(2.431,1.600);
\draw[gp path] (2.431,8.219)--(2.431,8.039);
\node[gp node center] at (2.431,0.976) {$0$};
\draw[gp path] (3.590,1.420)--(3.590,1.600);
\draw[gp path] (3.590,8.219)--(3.590,8.039);
\node[gp node center] at (3.590,0.976) {$20$};
\draw[gp path] (4.749,1.420)--(4.749,1.600);
\draw[gp path] (4.749,8.219)--(4.749,8.039);
\node[gp node center] at (4.749,0.976) {$40$};
\draw[gp path] (5.908,1.420)--(5.908,1.600);
\draw[gp path] (5.908,8.219)--(5.908,8.039);
\node[gp node center] at (5.908,0.976) {$60$};
\draw[gp path] (7.068,1.420)--(7.068,1.600);
\draw[gp path] (7.068,8.219)--(7.068,8.039);
\node[gp node center] at (7.068,0.976) {$80$};
\draw[gp path] (8.227,1.420)--(8.227,1.600);
\draw[gp path] (8.227,8.219)--(8.227,8.039);
\node[gp node center] at (8.227,0.976) {$100$};
\draw[gp path] (9.386,1.420)--(9.386,1.600);
\draw[gp path] (9.386,8.219)--(9.386,8.039);
\node[gp node center] at (9.386,0.976) {$120$};
\draw[gp path] (10.545,1.420)--(10.545,1.600);
\draw[gp path] (10.545,8.219)--(10.545,8.039);
\node[gp node center] at (10.545,0.976) {$140$};
\draw[gp path] (11.704,1.420)--(11.704,1.600);
\draw[gp path] (11.704,8.219)--(11.704,8.039);
\node[gp node center] at (11.704,0.976) {$160$};
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
\node[gp node center,rotate=-270] at (0.354,4.819) {maximum error};
\node[gp node center] at (7.067,0.310) {$m=2n+1$};
\node[gp node right] at (9.669,7.701) {SE-Sinc};
\gpsetdashtype{gp dt 2}
\draw[gp path] (9.934,7.701)--(11.174,7.701);
\draw[gp path] (2.721,7.601)--(2.953,7.299)--(3.184,7.093)--(3.416,6.916)--(3.648,6.758)%
  --(3.880,6.613)--(4.112,6.478)--(4.344,6.355)--(4.575,6.238)--(4.807,6.127)--(5.039,6.020)%
  --(5.271,5.918)--(5.503,5.818)--(5.735,5.723)--(5.966,5.634)--(6.198,5.545)--(6.430,5.458)%
  --(6.662,5.373)--(6.894,5.292)--(7.125,5.212)--(7.357,5.135)--(7.589,5.058)--(7.821,4.983)%
  --(8.053,4.908)--(8.285,4.839)--(8.516,4.770)--(8.748,4.700)--(8.980,4.630)--(9.212,4.565)%
  --(9.444,4.500)--(9.676,4.434)--(9.907,4.372)--(10.139,4.309)--(10.371,4.247)--(10.603,4.186)%
  --(10.835,4.125)--(11.066,4.067)--(11.298,4.006)--(11.530,3.951)--(11.704,3.905);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(2.721,7.601)}
\gppoint{gp mark 9}{(2.953,7.299)}
\gppoint{gp mark 9}{(3.184,7.093)}
\gppoint{gp mark 9}{(3.416,6.916)}
\gppoint{gp mark 9}{(3.648,6.758)}
\gppoint{gp mark 9}{(3.880,6.613)}
\gppoint{gp mark 9}{(4.112,6.478)}
\gppoint{gp mark 9}{(4.344,6.355)}
\gppoint{gp mark 9}{(4.575,6.238)}
\gppoint{gp mark 9}{(4.807,6.127)}
\gppoint{gp mark 9}{(5.039,6.020)}
\gppoint{gp mark 9}{(5.271,5.918)}
\gppoint{gp mark 9}{(5.503,5.818)}
\gppoint{gp mark 9}{(5.735,5.723)}
\gppoint{gp mark 9}{(5.966,5.634)}
\gppoint{gp mark 9}{(6.198,5.545)}
\gppoint{gp mark 9}{(6.430,5.458)}
\gppoint{gp mark 9}{(6.662,5.373)}
\gppoint{gp mark 9}{(6.894,5.292)}
\gppoint{gp mark 9}{(7.125,5.212)}
\gppoint{gp mark 9}{(7.357,5.135)}
\gppoint{gp mark 9}{(7.589,5.058)}
\gppoint{gp mark 9}{(7.821,4.983)}
\gppoint{gp mark 9}{(8.053,4.908)}
\gppoint{gp mark 9}{(8.285,4.839)}
\gppoint{gp mark 9}{(8.516,4.770)}
\gppoint{gp mark 9}{(8.748,4.700)}
\gppoint{gp mark 9}{(8.980,4.630)}
\gppoint{gp mark 9}{(9.212,4.565)}
\gppoint{gp mark 9}{(9.444,4.500)}
\gppoint{gp mark 9}{(9.676,4.434)}
\gppoint{gp mark 9}{(9.907,4.372)}
\gppoint{gp mark 9}{(10.139,4.309)}
\gppoint{gp mark 9}{(10.371,4.247)}
\gppoint{gp mark 9}{(10.603,4.186)}
\gppoint{gp mark 9}{(10.835,4.125)}
\gppoint{gp mark 9}{(11.066,4.067)}
\gppoint{gp mark 9}{(11.298,4.006)}
\gppoint{gp mark 9}{(11.530,3.951)}
\gppoint{gp mark 9}{(10.554,7.701)}
\node[gp node right] at (9.669,7.026) {DE-Sinc};
\gpsetdashtype{gp dt solid}
\draw[gp path] (9.934,7.026)--(11.174,7.026);
\draw[gp path] (2.721,7.693)--(2.953,7.444)--(3.184,7.210)--(3.416,6.969)--(3.648,6.723)%
  --(3.880,6.484)--(4.112,6.252)--(4.344,6.020)--(4.575,5.792)--(4.807,5.563)--(5.039,5.338)%
  --(5.271,5.114)--(5.503,4.892)--(5.735,4.669)--(5.966,4.448)--(6.198,4.224)--(6.430,4.008)%
  --(6.662,3.786)--(6.894,3.572)--(7.125,3.354)--(7.357,3.136)--(7.589,2.922)--(7.821,2.704)%
  --(8.053,2.497)--(8.285,2.285)--(8.516,2.129)--(8.748,1.926)--(8.980,1.951)--(9.212,1.951)%
  --(9.444,1.973)--(9.676,1.926)--(9.907,1.926)--(10.139,1.898)--(10.371,1.973)--(10.603,1.898)%
  --(10.835,1.926)--(11.066,1.973)--(11.298,1.898)--(11.530,1.951)--(11.704,1.911);
\gppoint{gp mark 7}{(2.721,7.693)}
\gppoint{gp mark 7}{(2.953,7.444)}
\gppoint{gp mark 7}{(3.184,7.210)}
\gppoint{gp mark 7}{(3.416,6.969)}
\gppoint{gp mark 7}{(3.648,6.723)}
\gppoint{gp mark 7}{(3.880,6.484)}
\gppoint{gp mark 7}{(4.112,6.252)}
\gppoint{gp mark 7}{(4.344,6.020)}
\gppoint{gp mark 7}{(4.575,5.792)}
\gppoint{gp mark 7}{(4.807,5.563)}
\gppoint{gp mark 7}{(5.039,5.338)}
\gppoint{gp mark 7}{(5.271,5.114)}
\gppoint{gp mark 7}{(5.503,4.892)}
\gppoint{gp mark 7}{(5.735,4.669)}
\gppoint{gp mark 7}{(5.966,4.448)}
\gppoint{gp mark 7}{(6.198,4.224)}
\gppoint{gp mark 7}{(6.430,4.008)}
\gppoint{gp mark 7}{(6.662,3.786)}
\gppoint{gp mark 7}{(6.894,3.572)}
\gppoint{gp mark 7}{(7.125,3.354)}
\gppoint{gp mark 7}{(7.357,3.136)}
\gppoint{gp mark 7}{(7.589,2.922)}
\gppoint{gp mark 7}{(7.821,2.704)}
\gppoint{gp mark 7}{(8.053,2.497)}
\gppoint{gp mark 7}{(8.285,2.285)}
\gppoint{gp mark 7}{(8.516,2.129)}
\gppoint{gp mark 7}{(8.748,1.926)}
\gppoint{gp mark 7}{(8.980,1.951)}
\gppoint{gp mark 7}{(9.212,1.951)}
\gppoint{gp mark 7}{(9.444,1.973)}
\gppoint{gp mark 7}{(9.676,1.926)}
\gppoint{gp mark 7}{(9.907,1.926)}
\gppoint{gp mark 7}{(10.139,1.898)}
\gppoint{gp mark 7}{(10.371,1.973)}
\gppoint{gp mark 7}{(10.603,1.898)}
\gppoint{gp mark 7}{(10.835,1.926)}
\gppoint{gp mark 7}{(11.066,1.973)}
\gppoint{gp mark 7}{(11.298,1.898)}
\gppoint{gp mark 7}{(11.530,1.951)}
\gppoint{gp mark 7}{(10.554,7.026)}
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.431cm}{1.420cm}}{\pgfpoint{11.704cm}{8.219cm}}
\end{tikzpicture}
%% gnuplot variables


==> ex6.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed Jul 16 11:20:41 2025
\tikzset{every node/.append style={font={\ttfamily\fontsize{14.4pt}{17.28pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.431,1.420)--(2.611,1.420);
\draw[gp path] (11.704,1.420)--(11.524,1.420);
\node[gp node right] at (2.166,1.420) {$10^{-16}$};
\draw[gp path] (2.431,1.845)--(2.521,1.845);
\draw[gp path] (11.704,1.845)--(11.614,1.845);
\draw[gp path] (2.431,2.270)--(2.611,2.270);
\draw[gp path] (11.704,2.270)--(11.524,2.270);
\node[gp node right] at (2.166,2.270) {$10^{-14}$};
\draw[gp path] (2.431,2.695)--(2.521,2.695);
\draw[gp path] (11.704,2.695)--(11.614,2.695);
\draw[gp path] (2.431,3.120)--(2.611,3.120);
\draw[gp path] (11.704,3.120)--(11.524,3.120);
\node[gp node right] at (2.166,3.120) {$10^{-12}$};
\draw[gp path] (2.431,3.545)--(2.521,3.545);
\draw[gp path] (11.704,3.545)--(11.614,3.545);
\draw[gp path] (2.431,3.970)--(2.611,3.970);
\draw[gp path] (11.704,3.970)--(11.524,3.970);
\node[gp node right] at (2.166,3.970) {$10^{-10}$};
\draw[gp path] (2.431,4.395)--(2.521,4.395);
\draw[gp path] (11.704,4.395)--(11.614,4.395);
\draw[gp path] (2.431,4.820)--(2.611,4.820);
\draw[gp path] (11.704,4.820)--(11.524,4.820);
\node[gp node right] at (2.166,4.820) {$10^{-8}$};
\draw[gp path] (2.431,5.244)--(2.521,5.244);
\draw[gp path] (11.704,5.244)--(11.614,5.244);
\draw[gp path] (2.431,5.669)--(2.611,5.669);
\draw[gp path] (11.704,5.669)--(11.524,5.669);
\node[gp node right] at (2.166,5.669) {$10^{-6}$};
\draw[gp path] (2.431,6.094)--(2.521,6.094);
\draw[gp path] (11.704,6.094)--(11.614,6.094);
\draw[gp path] (2.431,6.519)--(2.611,6.519);
\draw[gp path] (11.704,6.519)--(11.524,6.519);
\node[gp node right] at (2.166,6.519) {$10^{-4}$};
\draw[gp path] (2.431,6.944)--(2.521,6.944);
\draw[gp path] (11.704,6.944)--(11.614,6.944);
\draw[gp path] (2.431,7.369)--(2.611,7.369);
\draw[gp path] (11.704,7.369)--(11.524,7.369);
\node[gp node right] at (2.166,7.369) {$10^{-2}$};
\draw[gp path] (2.431,7.794)--(2.521,7.794);
\draw[gp path] (11.704,7.794)--(11.614,7.794);
\draw[gp path] (2.431,8.219)--(2.611,8.219);
\draw[gp path] (11.704,8.219)--(11.524,8.219);
\node[gp node right] at (2.166,8.219) {$10^{0}$};
\draw[gp path] (2.431,1.420)--(2.431,1.600);
\draw[gp path] (2.431,8.219)--(2.431,8.039);
\node[gp node center] at (2.431,0.976) {$0$};
\draw[gp path] (3.590,1.420)--(3.590,1.600);
\draw[gp path] (3.590,8.219)--(3.590,8.039);
\node[gp node center] at (3.590,0.976) {$20$};
\draw[gp path] (4.749,1.420)--(4.749,1.600);
\draw[gp path] (4.749,8.219)--(4.749,8.039);
\node[gp node center] at (4.749,0.976) {$40$};
\draw[gp path] (5.908,1.420)--(5.908,1.600);
\draw[gp path] (5.908,8.219)--(5.908,8.039);
\node[gp node center] at (5.908,0.976) {$60$};
\draw[gp path] (7.068,1.420)--(7.068,1.600);
\draw[gp path] (7.068,8.219)--(7.068,8.039);
\node[gp node center] at (7.068,0.976) {$80$};
\draw[gp path] (8.227,1.420)--(8.227,1.600);
\draw[gp path] (8.227,8.219)--(8.227,8.039);
\node[gp node center] at (8.227,0.976) {$100$};
\draw[gp path] (9.386,1.420)--(9.386,1.600);
\draw[gp path] (9.386,8.219)--(9.386,8.039);
\node[gp node center] at (9.386,0.976) {$120$};
\draw[gp path] (10.545,1.420)--(10.545,1.600);
\draw[gp path] (10.545,8.219)--(10.545,8.039);
\node[gp node center] at (10.545,0.976) {$140$};
\draw[gp path] (11.704,1.420)--(11.704,1.600);
\draw[gp path] (11.704,8.219)--(11.704,8.039);
\node[gp node center] at (11.704,0.976) {$160$};
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
\node[gp node center,rotate=-270] at (0.354,4.819) {maximum error};
\node[gp node center] at (7.067,0.310) {$m=2n+1$};
\node[gp node right] at (9.669,7.701) {SE-Sinc};
\gpsetdashtype{gp dt 2}
\draw[gp path] (9.934,7.701)--(11.174,7.701);
\draw[gp path] (2.721,7.583)--(2.953,7.280)--(3.184,7.035)--(3.416,6.841)--(3.648,6.666)%
  --(3.880,6.506)--(4.112,6.361)--(4.344,6.226)--(4.575,6.098)--(4.807,5.978)--(5.039,5.863)%
  --(5.271,5.756)--(5.503,5.650)--(5.735,5.551)--(5.966,5.454)--(6.198,5.358)--(6.430,5.267)%
  --(6.662,5.178)--(6.894,5.093)--(7.125,5.010)--(7.357,4.930)--(7.589,4.850)--(7.821,4.771)%
  --(8.053,4.694)--(8.285,4.621)--(8.516,4.546)--(8.748,4.476)--(8.980,4.405)--(9.212,4.333)%
  --(9.444,4.268)--(9.676,4.197)--(9.907,4.135)--(10.139,4.068)--(10.371,4.006)--(10.603,3.941)%
  --(10.835,3.880)--(11.066,3.818)--(11.298,3.757)--(11.530,3.699)--(11.704,3.653);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(2.721,7.583)}
\gppoint{gp mark 9}{(2.953,7.280)}
\gppoint{gp mark 9}{(3.184,7.035)}
\gppoint{gp mark 9}{(3.416,6.841)}
\gppoint{gp mark 9}{(3.648,6.666)}
\gppoint{gp mark 9}{(3.880,6.506)}
\gppoint{gp mark 9}{(4.112,6.361)}
\gppoint{gp mark 9}{(4.344,6.226)}
\gppoint{gp mark 9}{(4.575,6.098)}
\gppoint{gp mark 9}{(4.807,5.978)}
\gppoint{gp mark 9}{(5.039,5.863)}
\gppoint{gp mark 9}{(5.271,5.756)}
\gppoint{gp mark 9}{(5.503,5.650)}
\gppoint{gp mark 9}{(5.735,5.551)}
\gppoint{gp mark 9}{(5.966,5.454)}
\gppoint{gp mark 9}{(6.198,5.358)}
\gppoint{gp mark 9}{(6.430,5.267)}
\gppoint{gp mark 9}{(6.662,5.178)}
\gppoint{gp mark 9}{(6.894,5.093)}
\gppoint{gp mark 9}{(7.125,5.010)}
\gppoint{gp mark 9}{(7.357,4.930)}
\gppoint{gp mark 9}{(7.589,4.850)}
\gppoint{gp mark 9}{(7.821,4.771)}
\gppoint{gp mark 9}{(8.053,4.694)}
\gppoint{gp mark 9}{(8.285,4.621)}
\gppoint{gp mark 9}{(8.516,4.546)}
\gppoint{gp mark 9}{(8.748,4.476)}
\gppoint{gp mark 9}{(8.980,4.405)}
\gppoint{gp mark 9}{(9.212,4.333)}
\gppoint{gp mark 9}{(9.444,4.268)}
\gppoint{gp mark 9}{(9.676,4.197)}
\gppoint{gp mark 9}{(9.907,4.135)}
\gppoint{gp mark 9}{(10.139,4.068)}
\gppoint{gp mark 9}{(10.371,4.006)}
\gppoint{gp mark 9}{(10.603,3.941)}
\gppoint{gp mark 9}{(10.835,3.880)}
\gppoint{gp mark 9}{(11.066,3.818)}
\gppoint{gp mark 9}{(11.298,3.757)}
\gppoint{gp mark 9}{(11.530,3.699)}
\gppoint{gp mark 9}{(10.554,7.701)}
\node[gp node right] at (9.669,7.026) {DE-Sinc};
\gpsetdashtype{gp dt solid}
\draw[gp path] (9.934,7.026)--(11.174,7.026);
\draw[gp path] (2.721,7.726)--(2.953,7.417)--(3.184,7.107)--(3.416,6.817)--(3.648,6.544)%
  --(3.880,6.283)--(4.112,6.032)--(4.344,5.783)--(4.575,5.537)--(4.807,5.294)--(5.039,5.061)%
  --(5.271,4.825)--(5.503,4.590)--(5.735,4.363)--(5.966,4.132)--(6.198,3.908)--(6.430,3.678)%
  --(6.662,3.451)--(6.894,3.234)--(7.125,3.017)--(7.357,2.798)--(7.589,2.563)--(7.821,2.362)%
  --(8.053,2.182)--(8.285,2.054)--(8.516,1.973)--(8.748,2.010)--(8.980,2.026)--(9.212,2.010)%
  --(9.444,1.973)--(9.676,1.992)--(9.907,2.010)--(10.139,1.962)--(10.371,1.973)--(10.603,1.983)%
  --(10.835,2.010)--(11.066,1.951)--(11.298,2.026)--(11.530,1.973)--(11.704,2.000);
\gppoint{gp mark 7}{(2.721,7.726)}
\gppoint{gp mark 7}{(2.953,7.417)}
\gppoint{gp mark 7}{(3.184,7.107)}
\gppoint{gp mark 7}{(3.416,6.817)}
\gppoint{gp mark 7}{(3.648,6.544)}
\gppoint{gp mark 7}{(3.880,6.283)}
\gppoint{gp mark 7}{(4.112,6.032)}
\gppoint{gp mark 7}{(4.344,5.783)}
\gppoint{gp mark 7}{(4.575,5.537)}
\gppoint{gp mark 7}{(4.807,5.294)}
\gppoint{gp mark 7}{(5.039,5.061)}
\gppoint{gp mark 7}{(5.271,4.825)}
\gppoint{gp mark 7}{(5.503,4.590)}
\gppoint{gp mark 7}{(5.735,4.363)}
\gppoint{gp mark 7}{(5.966,4.132)}
\gppoint{gp mark 7}{(6.198,3.908)}
\gppoint{gp mark 7}{(6.430,3.678)}
\gppoint{gp mark 7}{(6.662,3.451)}
\gppoint{gp mark 7}{(6.894,3.234)}
\gppoint{gp mark 7}{(7.125,3.017)}
\gppoint{gp mark 7}{(7.357,2.798)}
\gppoint{gp mark 7}{(7.589,2.563)}
\gppoint{gp mark 7}{(7.821,2.362)}
\gppoint{gp mark 7}{(8.053,2.182)}
\gppoint{gp mark 7}{(8.285,2.054)}
\gppoint{gp mark 7}{(8.516,1.973)}
\gppoint{gp mark 7}{(8.748,2.010)}
\gppoint{gp mark 7}{(8.980,2.026)}
\gppoint{gp mark 7}{(9.212,2.010)}
\gppoint{gp mark 7}{(9.444,1.973)}
\gppoint{gp mark 7}{(9.676,1.992)}
\gppoint{gp mark 7}{(9.907,2.010)}
\gppoint{gp mark 7}{(10.139,1.962)}
\gppoint{gp mark 7}{(10.371,1.973)}
\gppoint{gp mark 7}{(10.603,1.983)}
\gppoint{gp mark 7}{(10.835,2.010)}
\gppoint{gp mark 7}{(11.066,1.951)}
\gppoint{gp mark 7}{(11.298,2.026)}
\gppoint{gp mark 7}{(11.530,1.973)}
\gppoint{gp mark 7}{(10.554,7.026)}
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.431cm}{1.420cm}}{\pgfpoint{11.704cm}{8.219cm}}
\end{tikzpicture}
%% gnuplot variables


==> ex7.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed Jul 16 11:20:41 2025
\tikzset{every node/.append style={font={\ttfamily\fontsize{14.4pt}{17.28pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.431,1.420)--(2.611,1.420);
\draw[gp path] (11.704,1.420)--(11.524,1.420);
\node[gp node right] at (2.166,1.420) {$10^{-16}$};
\draw[gp path] (2.431,1.845)--(2.521,1.845);
\draw[gp path] (11.704,1.845)--(11.614,1.845);
\draw[gp path] (2.431,2.270)--(2.611,2.270);
\draw[gp path] (11.704,2.270)--(11.524,2.270);
\node[gp node right] at (2.166,2.270) {$10^{-14}$};
\draw[gp path] (2.431,2.695)--(2.521,2.695);
\draw[gp path] (11.704,2.695)--(11.614,2.695);
\draw[gp path] (2.431,3.120)--(2.611,3.120);
\draw[gp path] (11.704,3.120)--(11.524,3.120);
\node[gp node right] at (2.166,3.120) {$10^{-12}$};
\draw[gp path] (2.431,3.545)--(2.521,3.545);
\draw[gp path] (11.704,3.545)--(11.614,3.545);
\draw[gp path] (2.431,3.970)--(2.611,3.970);
\draw[gp path] (11.704,3.970)--(11.524,3.970);
\node[gp node right] at (2.166,3.970) {$10^{-10}$};
\draw[gp path] (2.431,4.395)--(2.521,4.395);
\draw[gp path] (11.704,4.395)--(11.614,4.395);
\draw[gp path] (2.431,4.820)--(2.611,4.820);
\draw[gp path] (11.704,4.820)--(11.524,4.820);
\node[gp node right] at (2.166,4.820) {$10^{-8}$};
\draw[gp path] (2.431,5.244)--(2.521,5.244);
\draw[gp path] (11.704,5.244)--(11.614,5.244);
\draw[gp path] (2.431,5.669)--(2.611,5.669);
\draw[gp path] (11.704,5.669)--(11.524,5.669);
\node[gp node right] at (2.166,5.669) {$10^{-6}$};
\draw[gp path] (2.431,6.094)--(2.521,6.094);
\draw[gp path] (11.704,6.094)--(11.614,6.094);
\draw[gp path] (2.431,6.519)--(2.611,6.519);
\draw[gp path] (11.704,6.519)--(11.524,6.519);
\node[gp node right] at (2.166,6.519) {$10^{-4}$};
\draw[gp path] (2.431,6.944)--(2.521,6.944);
\draw[gp path] (11.704,6.944)--(11.614,6.944);
\draw[gp path] (2.431,7.369)--(2.611,7.369);
\draw[gp path] (11.704,7.369)--(11.524,7.369);
\node[gp node right] at (2.166,7.369) {$10^{-2}$};
\draw[gp path] (2.431,7.794)--(2.521,7.794);
\draw[gp path] (11.704,7.794)--(11.614,7.794);
\draw[gp path] (2.431,8.219)--(2.611,8.219);
\draw[gp path] (11.704,8.219)--(11.524,8.219);
\node[gp node right] at (2.166,8.219) {$10^{0}$};
\draw[gp path] (2.431,1.420)--(2.431,1.600);
\draw[gp path] (2.431,8.219)--(2.431,8.039);
\node[gp node center] at (2.431,0.976) {$0$};
\draw[gp path] (3.590,1.420)--(3.590,1.600);
\draw[gp path] (3.590,8.219)--(3.590,8.039);
\node[gp node center] at (3.590,0.976) {$20$};
\draw[gp path] (4.749,1.420)--(4.749,1.600);
\draw[gp path] (4.749,8.219)--(4.749,8.039);
\node[gp node center] at (4.749,0.976) {$40$};
\draw[gp path] (5.908,1.420)--(5.908,1.600);
\draw[gp path] (5.908,8.219)--(5.908,8.039);
\node[gp node center] at (5.908,0.976) {$60$};
\draw[gp path] (7.068,1.420)--(7.068,1.600);
\draw[gp path] (7.068,8.219)--(7.068,8.039);
\node[gp node center] at (7.068,0.976) {$80$};
\draw[gp path] (8.227,1.420)--(8.227,1.600);
\draw[gp path] (8.227,8.219)--(8.227,8.039);
\node[gp node center] at (8.227,0.976) {$100$};
\draw[gp path] (9.386,1.420)--(9.386,1.600);
\draw[gp path] (9.386,8.219)--(9.386,8.039);
\node[gp node center] at (9.386,0.976) {$120$};
\draw[gp path] (10.545,1.420)--(10.545,1.600);
\draw[gp path] (10.545,8.219)--(10.545,8.039);
\node[gp node center] at (10.545,0.976) {$140$};
\draw[gp path] (11.704,1.420)--(11.704,1.600);
\draw[gp path] (11.704,8.219)--(11.704,8.039);
\node[gp node center] at (11.704,0.976) {$160$};
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
\node[gp node center,rotate=-270] at (0.354,4.819) {maximum error};
\node[gp node center] at (7.067,0.310) {$m=2n+1$};
\node[gp node right] at (9.669,7.701) {SE-Sinc};
\gpsetdashtype{gp dt 2}
\draw[gp path] (9.934,7.701)--(11.174,7.701);
\draw[gp path] (2.721,7.636)--(2.953,7.365)--(3.184,7.142)--(3.416,6.946)--(3.648,6.770)%
  --(3.880,6.609)--(4.112,6.460)--(4.344,6.320)--(4.575,6.188)--(4.807,6.063)--(5.039,5.943)%
  --(5.271,5.829)--(5.503,5.719)--(5.735,5.613)--(5.966,5.510)--(6.198,5.411)--(6.430,5.315)%
  --(6.662,5.221)--(6.894,5.129)--(7.125,5.040)--(7.357,4.953)--(7.589,4.868)--(7.821,4.785)%
  --(8.053,4.703)--(8.285,4.624)--(8.516,4.545)--(8.748,4.468)--(8.980,4.393)--(9.212,4.318)%
  --(9.444,4.245)--(9.676,4.173)--(9.907,4.103)--(10.139,4.033)--(10.371,3.964)--(10.603,3.896)%
  --(10.835,3.829)--(11.066,3.763)--(11.298,3.698)--(11.530,3.635)--(11.704,3.587);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(2.721,7.636)}
\gppoint{gp mark 9}{(2.953,7.365)}
\gppoint{gp mark 9}{(3.184,7.142)}
\gppoint{gp mark 9}{(3.416,6.946)}
\gppoint{gp mark 9}{(3.648,6.770)}
\gppoint{gp mark 9}{(3.880,6.609)}
\gppoint{gp mark 9}{(4.112,6.460)}
\gppoint{gp mark 9}{(4.344,6.320)}
\gppoint{gp mark 9}{(4.575,6.188)}
\gppoint{gp mark 9}{(4.807,6.063)}
\gppoint{gp mark 9}{(5.039,5.943)}
\gppoint{gp mark 9}{(5.271,5.829)}
\gppoint{gp mark 9}{(5.503,5.719)}
\gppoint{gp mark 9}{(5.735,5.613)}
\gppoint{gp mark 9}{(5.966,5.510)}
\gppoint{gp mark 9}{(6.198,5.411)}
\gppoint{gp mark 9}{(6.430,5.315)}
\gppoint{gp mark 9}{(6.662,5.221)}
\gppoint{gp mark 9}{(6.894,5.129)}
\gppoint{gp mark 9}{(7.125,5.040)}
\gppoint{gp mark 9}{(7.357,4.953)}
\gppoint{gp mark 9}{(7.589,4.868)}
\gppoint{gp mark 9}{(7.821,4.785)}
\gppoint{gp mark 9}{(8.053,4.703)}
\gppoint{gp mark 9}{(8.285,4.624)}
\gppoint{gp mark 9}{(8.516,4.545)}
\gppoint{gp mark 9}{(8.748,4.468)}
\gppoint{gp mark 9}{(8.980,4.393)}
\gppoint{gp mark 9}{(9.212,4.318)}
\gppoint{gp mark 9}{(9.444,4.245)}
\gppoint{gp mark 9}{(9.676,4.173)}
\gppoint{gp mark 9}{(9.907,4.103)}
\gppoint{gp mark 9}{(10.139,4.033)}
\gppoint{gp mark 9}{(10.371,3.964)}
\gppoint{gp mark 9}{(10.603,3.896)}
\gppoint{gp mark 9}{(10.835,3.829)}
\gppoint{gp mark 9}{(11.066,3.763)}
\gppoint{gp mark 9}{(11.298,3.698)}
\gppoint{gp mark 9}{(11.530,3.635)}
\gppoint{gp mark 9}{(10.554,7.701)}
\node[gp node right] at (9.669,7.026) {DE-Sinc};
\gpsetdashtype{gp dt solid}
\draw[gp path] (9.934,7.026)--(11.174,7.026);
\draw[gp path] (2.721,7.804)--(2.953,7.553)--(3.184,7.263)--(3.416,6.939)--(3.648,6.632)%
  --(3.880,6.347)--(4.112,6.127)--(4.344,5.964)--(4.575,5.798)--(4.807,5.650)--(5.039,5.494)%
  --(5.271,5.324)--(5.503,5.137)--(5.735,4.990)--(5.966,4.858)--(6.198,4.757)--(6.430,4.636)%
  --(6.662,4.501)--(6.894,4.429)--(7.125,4.339)--(7.357,4.235)--(7.589,4.121)--(7.821,3.996)%
  --(8.053,3.858)--(8.285,3.705)--(8.516,3.522)--(8.748,3.394)--(8.980,3.373)--(9.212,3.147)%
  --(9.444,3.092)--(9.676,3.067)--(9.907,2.969)--(10.139,3.499)--(10.371,2.883)--(10.603,2.939)%
  --(10.835,2.708)--(11.066,2.828)--(11.298,2.732)--(11.530,2.692)--(11.704,2.747);
\gppoint{gp mark 7}{(2.721,7.804)}
\gppoint{gp mark 7}{(2.953,7.553)}
\gppoint{gp mark 7}{(3.184,7.263)}
\gppoint{gp mark 7}{(3.416,6.939)}
\gppoint{gp mark 7}{(3.648,6.632)}
\gppoint{gp mark 7}{(3.880,6.347)}
\gppoint{gp mark 7}{(4.112,6.127)}
\gppoint{gp mark 7}{(4.344,5.964)}
\gppoint{gp mark 7}{(4.575,5.798)}
\gppoint{gp mark 7}{(4.807,5.650)}
\gppoint{gp mark 7}{(5.039,5.494)}
\gppoint{gp mark 7}{(5.271,5.324)}
\gppoint{gp mark 7}{(5.503,5.137)}
\gppoint{gp mark 7}{(5.735,4.990)}
\gppoint{gp mark 7}{(5.966,4.858)}
\gppoint{gp mark 7}{(6.198,4.757)}
\gppoint{gp mark 7}{(6.430,4.636)}
\gppoint{gp mark 7}{(6.662,4.501)}
\gppoint{gp mark 7}{(6.894,4.429)}
\gppoint{gp mark 7}{(7.125,4.339)}
\gppoint{gp mark 7}{(7.357,4.235)}
\gppoint{gp mark 7}{(7.589,4.121)}
\gppoint{gp mark 7}{(7.821,3.996)}
\gppoint{gp mark 7}{(8.053,3.858)}
\gppoint{gp mark 7}{(8.285,3.705)}
\gppoint{gp mark 7}{(8.516,3.522)}
\gppoint{gp mark 7}{(8.748,3.394)}
\gppoint{gp mark 7}{(8.980,3.373)}
\gppoint{gp mark 7}{(9.212,3.147)}
\gppoint{gp mark 7}{(9.444,3.092)}
\gppoint{gp mark 7}{(9.676,3.067)}
\gppoint{gp mark 7}{(9.907,2.969)}
\gppoint{gp mark 7}{(10.139,3.499)}
\gppoint{gp mark 7}{(10.371,2.883)}
\gppoint{gp mark 7}{(10.603,2.939)}
\gppoint{gp mark 7}{(10.835,2.708)}
\gppoint{gp mark 7}{(11.066,2.828)}
\gppoint{gp mark 7}{(11.298,2.732)}
\gppoint{gp mark 7}{(11.530,2.692)}
\gppoint{gp mark 7}{(10.554,7.026)}
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.431cm}{1.420cm}}{\pgfpoint{11.704cm}{8.219cm}}
\end{tikzpicture}
%% gnuplot variables


==> ex8.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed Jul 16 11:20:41 2025
\tikzset{every node/.append style={font={\ttfamily\fontsize{14.4pt}{17.28pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.431,1.420)--(2.611,1.420);
\draw[gp path] (11.704,1.420)--(11.524,1.420);
\node[gp node right] at (2.166,1.420) {$10^{-16}$};
\draw[gp path] (2.431,1.845)--(2.521,1.845);
\draw[gp path] (11.704,1.845)--(11.614,1.845);
\draw[gp path] (2.431,2.270)--(2.611,2.270);
\draw[gp path] (11.704,2.270)--(11.524,2.270);
\node[gp node right] at (2.166,2.270) {$10^{-14}$};
\draw[gp path] (2.431,2.695)--(2.521,2.695);
\draw[gp path] (11.704,2.695)--(11.614,2.695);
\draw[gp path] (2.431,3.120)--(2.611,3.120);
\draw[gp path] (11.704,3.120)--(11.524,3.120);
\node[gp node right] at (2.166,3.120) {$10^{-12}$};
\draw[gp path] (2.431,3.545)--(2.521,3.545);
\draw[gp path] (11.704,3.545)--(11.614,3.545);
\draw[gp path] (2.431,3.970)--(2.611,3.970);
\draw[gp path] (11.704,3.970)--(11.524,3.970);
\node[gp node right] at (2.166,3.970) {$10^{-10}$};
\draw[gp path] (2.431,4.395)--(2.521,4.395);
\draw[gp path] (11.704,4.395)--(11.614,4.395);
\draw[gp path] (2.431,4.820)--(2.611,4.820);
\draw[gp path] (11.704,4.820)--(11.524,4.820);
\node[gp node right] at (2.166,4.820) {$10^{-8}$};
\draw[gp path] (2.431,5.244)--(2.521,5.244);
\draw[gp path] (11.704,5.244)--(11.614,5.244);
\draw[gp path] (2.431,5.669)--(2.611,5.669);
\draw[gp path] (11.704,5.669)--(11.524,5.669);
\node[gp node right] at (2.166,5.669) {$10^{-6}$};
\draw[gp path] (2.431,6.094)--(2.521,6.094);
\draw[gp path] (11.704,6.094)--(11.614,6.094);
\draw[gp path] (2.431,6.519)--(2.611,6.519);
\draw[gp path] (11.704,6.519)--(11.524,6.519);
\node[gp node right] at (2.166,6.519) {$10^{-4}$};
\draw[gp path] (2.431,6.944)--(2.521,6.944);
\draw[gp path] (11.704,6.944)--(11.614,6.944);
\draw[gp path] (2.431,7.369)--(2.611,7.369);
\draw[gp path] (11.704,7.369)--(11.524,7.369);
\node[gp node right] at (2.166,7.369) {$10^{-2}$};
\draw[gp path] (2.431,7.794)--(2.521,7.794);
\draw[gp path] (11.704,7.794)--(11.614,7.794);
\draw[gp path] (2.431,8.219)--(2.611,8.219);
\draw[gp path] (11.704,8.219)--(11.524,8.219);
\node[gp node right] at (2.166,8.219) {$10^{0}$};
\draw[gp path] (2.431,1.420)--(2.431,1.600);
\draw[gp path] (2.431,8.219)--(2.431,8.039);
\node[gp node center] at (2.431,0.976) {$0$};
\draw[gp path] (3.590,1.420)--(3.590,1.600);
\draw[gp path] (3.590,8.219)--(3.590,8.039);
\node[gp node center] at (3.590,0.976) {$20$};
\draw[gp path] (4.749,1.420)--(4.749,1.600);
\draw[gp path] (4.749,8.219)--(4.749,8.039);
\node[gp node center] at (4.749,0.976) {$40$};
\draw[gp path] (5.908,1.420)--(5.908,1.600);
\draw[gp path] (5.908,8.219)--(5.908,8.039);
\node[gp node center] at (5.908,0.976) {$60$};
\draw[gp path] (7.068,1.420)--(7.068,1.600);
\draw[gp path] (7.068,8.219)--(7.068,8.039);
\node[gp node center] at (7.068,0.976) {$80$};
\draw[gp path] (8.227,1.420)--(8.227,1.600);
\draw[gp path] (8.227,8.219)--(8.227,8.039);
\node[gp node center] at (8.227,0.976) {$100$};
\draw[gp path] (9.386,1.420)--(9.386,1.600);
\draw[gp path] (9.386,8.219)--(9.386,8.039);
\node[gp node center] at (9.386,0.976) {$120$};
\draw[gp path] (10.545,1.420)--(10.545,1.600);
\draw[gp path] (10.545,8.219)--(10.545,8.039);
\node[gp node center] at (10.545,0.976) {$140$};
\draw[gp path] (11.704,1.420)--(11.704,1.600);
\draw[gp path] (11.704,8.219)--(11.704,8.039);
\node[gp node center] at (11.704,0.976) {$160$};
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
\node[gp node center,rotate=-270] at (0.354,4.819) {maximum error};
\node[gp node center] at (7.067,0.310) {$m=2n+1$};
\node[gp node right] at (9.669,7.701) {SE-Sinc};
\gpsetdashtype{gp dt 2}
\draw[gp path] (9.934,7.701)--(11.174,7.701);
\draw[gp path] (2.721,7.712)--(2.953,7.383)--(3.184,7.140)--(3.416,6.939)--(3.648,6.760)%
  --(3.880,6.597)--(4.112,6.446)--(4.344,6.305)--(4.575,6.171)--(4.807,6.045)--(5.039,5.925)%
  --(5.271,5.809)--(5.503,5.699)--(5.735,5.592)--(5.966,5.489)--(6.198,5.389)--(6.430,5.292)%
  --(6.662,5.198)--(6.894,5.106)--(7.125,5.016)--(7.357,4.929)--(7.589,4.844)--(7.821,4.760)%
  --(8.053,4.679)--(8.285,4.599)--(8.516,4.520)--(8.748,4.443)--(8.980,4.367)--(9.212,4.292)%
  --(9.444,4.220)--(9.676,4.148)--(9.907,4.076)--(10.139,4.007)--(10.371,3.938)--(10.603,3.870)%
  --(10.835,3.803)--(11.066,3.737)--(11.298,3.672)--(11.530,3.608)--(11.704,3.560);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(2.721,7.712)}
\gppoint{gp mark 9}{(2.953,7.383)}
\gppoint{gp mark 9}{(3.184,7.140)}
\gppoint{gp mark 9}{(3.416,6.939)}
\gppoint{gp mark 9}{(3.648,6.760)}
\gppoint{gp mark 9}{(3.880,6.597)}
\gppoint{gp mark 9}{(4.112,6.446)}
\gppoint{gp mark 9}{(4.344,6.305)}
\gppoint{gp mark 9}{(4.575,6.171)}
\gppoint{gp mark 9}{(4.807,6.045)}
\gppoint{gp mark 9}{(5.039,5.925)}
\gppoint{gp mark 9}{(5.271,5.809)}
\gppoint{gp mark 9}{(5.503,5.699)}
\gppoint{gp mark 9}{(5.735,5.592)}
\gppoint{gp mark 9}{(5.966,5.489)}
\gppoint{gp mark 9}{(6.198,5.389)}
\gppoint{gp mark 9}{(6.430,5.292)}
\gppoint{gp mark 9}{(6.662,5.198)}
\gppoint{gp mark 9}{(6.894,5.106)}
\gppoint{gp mark 9}{(7.125,5.016)}
\gppoint{gp mark 9}{(7.357,4.929)}
\gppoint{gp mark 9}{(7.589,4.844)}
\gppoint{gp mark 9}{(7.821,4.760)}
\gppoint{gp mark 9}{(8.053,4.679)}
\gppoint{gp mark 9}{(8.285,4.599)}
\gppoint{gp mark 9}{(8.516,4.520)}
\gppoint{gp mark 9}{(8.748,4.443)}
\gppoint{gp mark 9}{(8.980,4.367)}
\gppoint{gp mark 9}{(9.212,4.292)}
\gppoint{gp mark 9}{(9.444,4.220)}
\gppoint{gp mark 9}{(9.676,4.148)}
\gppoint{gp mark 9}{(9.907,4.076)}
\gppoint{gp mark 9}{(10.139,4.007)}
\gppoint{gp mark 9}{(10.371,3.938)}
\gppoint{gp mark 9}{(10.603,3.870)}
\gppoint{gp mark 9}{(10.835,3.803)}
\gppoint{gp mark 9}{(11.066,3.737)}
\gppoint{gp mark 9}{(11.298,3.672)}
\gppoint{gp mark 9}{(11.530,3.608)}
\gppoint{gp mark 9}{(10.554,7.701)}
\node[gp node right] at (9.669,7.026) {DE-Sinc};
\gpsetdashtype{gp dt solid}
\draw[gp path] (9.934,7.026)--(11.174,7.026);
\draw[gp path] (2.721,7.880)--(2.953,7.538)--(3.184,7.217)--(3.416,6.901)--(3.648,6.585)%
  --(3.880,6.272)--(4.112,5.968)--(4.344,5.667)--(4.575,5.375)--(4.807,5.148)--(5.039,5.011)%
  --(5.271,4.858)--(5.503,4.693)--(5.735,4.528)--(5.966,4.351)--(6.198,4.217)--(6.430,4.081)%
  --(6.662,3.977)--(6.894,3.856)--(7.125,3.720)--(7.357,3.624)--(7.589,3.539)--(7.821,3.441)%
  --(8.053,3.332)--(8.285,3.212)--(8.516,3.082)--(8.748,2.942)--(8.980,2.784)--(9.212,2.600)%
  --(9.444,2.506)--(9.676,2.362)--(9.907,2.253)--(10.139,2.229)--(10.371,2.146)--(10.603,2.079)%
  --(10.835,2.111)--(11.066,2.018)--(11.298,2.195)--(11.530,2.079)--(11.704,2.103);
\gppoint{gp mark 7}{(2.721,7.880)}
\gppoint{gp mark 7}{(2.953,7.538)}
\gppoint{gp mark 7}{(3.184,7.217)}
\gppoint{gp mark 7}{(3.416,6.901)}
\gppoint{gp mark 7}{(3.648,6.585)}
\gppoint{gp mark 7}{(3.880,6.272)}
\gppoint{gp mark 7}{(4.112,5.968)}
\gppoint{gp mark 7}{(4.344,5.667)}
\gppoint{gp mark 7}{(4.575,5.375)}
\gppoint{gp mark 7}{(4.807,5.148)}
\gppoint{gp mark 7}{(5.039,5.011)}
\gppoint{gp mark 7}{(5.271,4.858)}
\gppoint{gp mark 7}{(5.503,4.693)}
\gppoint{gp mark 7}{(5.735,4.528)}
\gppoint{gp mark 7}{(5.966,4.351)}
\gppoint{gp mark 7}{(6.198,4.217)}
\gppoint{gp mark 7}{(6.430,4.081)}
\gppoint{gp mark 7}{(6.662,3.977)}
\gppoint{gp mark 7}{(6.894,3.856)}
\gppoint{gp mark 7}{(7.125,3.720)}
\gppoint{gp mark 7}{(7.357,3.624)}
\gppoint{gp mark 7}{(7.589,3.539)}
\gppoint{gp mark 7}{(7.821,3.441)}
\gppoint{gp mark 7}{(8.053,3.332)}
\gppoint{gp mark 7}{(8.285,3.212)}
\gppoint{gp mark 7}{(8.516,3.082)}
\gppoint{gp mark 7}{(8.748,2.942)}
\gppoint{gp mark 7}{(8.980,2.784)}
\gppoint{gp mark 7}{(9.212,2.600)}
\gppoint{gp mark 7}{(9.444,2.506)}
\gppoint{gp mark 7}{(9.676,2.362)}
\gppoint{gp mark 7}{(9.907,2.253)}
\gppoint{gp mark 7}{(10.139,2.229)}
\gppoint{gp mark 7}{(10.371,2.146)}
\gppoint{gp mark 7}{(10.603,2.079)}
\gppoint{gp mark 7}{(10.835,2.111)}
\gppoint{gp mark 7}{(11.066,2.018)}
\gppoint{gp mark 7}{(11.298,2.195)}
\gppoint{gp mark 7}{(11.530,2.079)}
\gppoint{gp mark 7}{(10.554,7.026)}
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.431cm}{1.420cm}}{\pgfpoint{11.704cm}{8.219cm}}
\end{tikzpicture}
%% gnuplot variables


==> ex9.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed Jul 16 11:20:41 2025
\tikzset{every node/.append style={font={\ttfamily\fontsize{14.4pt}{17.28pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.431,1.420)--(2.611,1.420);
\draw[gp path] (11.704,1.420)--(11.524,1.420);
\node[gp node right] at (2.166,1.420) {$10^{-16}$};
\draw[gp path] (2.431,1.845)--(2.521,1.845);
\draw[gp path] (11.704,1.845)--(11.614,1.845);
\draw[gp path] (2.431,2.270)--(2.611,2.270);
\draw[gp path] (11.704,2.270)--(11.524,2.270);
\node[gp node right] at (2.166,2.270) {$10^{-14}$};
\draw[gp path] (2.431,2.695)--(2.521,2.695);
\draw[gp path] (11.704,2.695)--(11.614,2.695);
\draw[gp path] (2.431,3.120)--(2.611,3.120);
\draw[gp path] (11.704,3.120)--(11.524,3.120);
\node[gp node right] at (2.166,3.120) {$10^{-12}$};
\draw[gp path] (2.431,3.545)--(2.521,3.545);
\draw[gp path] (11.704,3.545)--(11.614,3.545);
\draw[gp path] (2.431,3.970)--(2.611,3.970);
\draw[gp path] (11.704,3.970)--(11.524,3.970);
\node[gp node right] at (2.166,3.970) {$10^{-10}$};
\draw[gp path] (2.431,4.395)--(2.521,4.395);
\draw[gp path] (11.704,4.395)--(11.614,4.395);
\draw[gp path] (2.431,4.820)--(2.611,4.820);
\draw[gp path] (11.704,4.820)--(11.524,4.820);
\node[gp node right] at (2.166,4.820) {$10^{-8}$};
\draw[gp path] (2.431,5.244)--(2.521,5.244);
\draw[gp path] (11.704,5.244)--(11.614,5.244);
\draw[gp path] (2.431,5.669)--(2.611,5.669);
\draw[gp path] (11.704,5.669)--(11.524,5.669);
\node[gp node right] at (2.166,5.669) {$10^{-6}$};
\draw[gp path] (2.431,6.094)--(2.521,6.094);
\draw[gp path] (11.704,6.094)--(11.614,6.094);
\draw[gp path] (2.431,6.519)--(2.611,6.519);
\draw[gp path] (11.704,6.519)--(11.524,6.519);
\node[gp node right] at (2.166,6.519) {$10^{-4}$};
\draw[gp path] (2.431,6.944)--(2.521,6.944);
\draw[gp path] (11.704,6.944)--(11.614,6.944);
\draw[gp path] (2.431,7.369)--(2.611,7.369);
\draw[gp path] (11.704,7.369)--(11.524,7.369);
\node[gp node right] at (2.166,7.369) {$10^{-2}$};
\draw[gp path] (2.431,7.794)--(2.521,7.794);
\draw[gp path] (11.704,7.794)--(11.614,7.794);
\draw[gp path] (2.431,8.219)--(2.611,8.219);
\draw[gp path] (11.704,8.219)--(11.524,8.219);
\node[gp node right] at (2.166,8.219) {$10^{0}$};
\draw[gp path] (2.431,1.420)--(2.431,1.600);
\draw[gp path] (2.431,8.219)--(2.431,8.039);
\node[gp node center] at (2.431,0.976) {$0$};
\draw[gp path] (3.590,1.420)--(3.590,1.600);
\draw[gp path] (3.590,8.219)--(3.590,8.039);
\node[gp node center] at (3.590,0.976) {$20$};
\draw[gp path] (4.749,1.420)--(4.749,1.600);
\draw[gp path] (4.749,8.219)--(4.749,8.039);
\node[gp node center] at (4.749,0.976) {$40$};
\draw[gp path] (5.908,1.420)--(5.908,1.600);
\draw[gp path] (5.908,8.219)--(5.908,8.039);
\node[gp node center] at (5.908,0.976) {$60$};
\draw[gp path] (7.068,1.420)--(7.068,1.600);
\draw[gp path] (7.068,8.219)--(7.068,8.039);
\node[gp node center] at (7.068,0.976) {$80$};
\draw[gp path] (8.227,1.420)--(8.227,1.600);
\draw[gp path] (8.227,8.219)--(8.227,8.039);
\node[gp node center] at (8.227,0.976) {$100$};
\draw[gp path] (9.386,1.420)--(9.386,1.600);
\draw[gp path] (9.386,8.219)--(9.386,8.039);
\node[gp node center] at (9.386,0.976) {$120$};
\draw[gp path] (10.545,1.420)--(10.545,1.600);
\draw[gp path] (10.545,8.219)--(10.545,8.039);
\node[gp node center] at (10.545,0.976) {$140$};
\draw[gp path] (11.704,1.420)--(11.704,1.600);
\draw[gp path] (11.704,8.219)--(11.704,8.039);
\node[gp node center] at (11.704,0.976) {$160$};
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
\node[gp node center,rotate=-270] at (0.354,4.819) {maximum error};
\node[gp node center] at (7.067,0.310) {$m=2n+1$};
\node[gp node right] at (9.669,2.612) {SE-Sinc};
\gpsetdashtype{gp dt 2}
\draw[gp path] (9.934,2.612)--(11.174,2.612);
\draw[gp path] (2.721,7.770)--(2.953,7.610)--(3.184,7.525)--(3.416,7.470)--(3.648,7.431)%
  --(3.880,7.400)--(4.112,7.375)--(4.344,7.353)--(4.575,7.334)--(4.807,7.318)--(5.039,7.303)%
  --(5.271,7.290)--(5.503,7.278)--(5.735,7.267)--(5.966,7.256)--(6.198,7.247)--(6.430,7.238)%
  --(6.662,7.229)--(6.894,7.221)--(7.125,7.213)--(7.357,7.206)--(7.589,7.198)--(7.821,7.192)%
  --(8.053,7.185)--(8.285,7.179)--(8.516,7.173)--(8.748,7.167)--(8.980,7.162)--(9.212,7.157)%
  --(9.444,7.152)--(9.676,7.147)--(9.907,7.142)--(10.139,7.138)--(10.371,7.134)--(10.603,7.129)%
  --(10.835,7.125)--(11.066,7.122)--(11.298,7.118)--(11.530,7.114)--(11.704,7.111);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(2.721,7.770)}
\gppoint{gp mark 9}{(2.953,7.610)}
\gppoint{gp mark 9}{(3.184,7.525)}
\gppoint{gp mark 9}{(3.416,7.470)}
\gppoint{gp mark 9}{(3.648,7.431)}
\gppoint{gp mark 9}{(3.880,7.400)}
\gppoint{gp mark 9}{(4.112,7.375)}
\gppoint{gp mark 9}{(4.344,7.353)}
\gppoint{gp mark 9}{(4.575,7.334)}
\gppoint{gp mark 9}{(4.807,7.318)}
\gppoint{gp mark 9}{(5.039,7.303)}
\gppoint{gp mark 9}{(5.271,7.290)}
\gppoint{gp mark 9}{(5.503,7.278)}
\gppoint{gp mark 9}{(5.735,7.267)}
\gppoint{gp mark 9}{(5.966,7.256)}
\gppoint{gp mark 9}{(6.198,7.247)}
\gppoint{gp mark 9}{(6.430,7.238)}
\gppoint{gp mark 9}{(6.662,7.229)}
\gppoint{gp mark 9}{(6.894,7.221)}
\gppoint{gp mark 9}{(7.125,7.213)}
\gppoint{gp mark 9}{(7.357,7.206)}
\gppoint{gp mark 9}{(7.589,7.198)}
\gppoint{gp mark 9}{(7.821,7.192)}
\gppoint{gp mark 9}{(8.053,7.185)}
\gppoint{gp mark 9}{(8.285,7.179)}
\gppoint{gp mark 9}{(8.516,7.173)}
\gppoint{gp mark 9}{(8.748,7.167)}
\gppoint{gp mark 9}{(8.980,7.162)}
\gppoint{gp mark 9}{(9.212,7.157)}
\gppoint{gp mark 9}{(9.444,7.152)}
\gppoint{gp mark 9}{(9.676,7.147)}
\gppoint{gp mark 9}{(9.907,7.142)}
\gppoint{gp mark 9}{(10.139,7.138)}
\gppoint{gp mark 9}{(10.371,7.134)}
\gppoint{gp mark 9}{(10.603,7.129)}
\gppoint{gp mark 9}{(10.835,7.125)}
\gppoint{gp mark 9}{(11.066,7.122)}
\gppoint{gp mark 9}{(11.298,7.118)}
\gppoint{gp mark 9}{(11.530,7.114)}
\gppoint{gp mark 9}{(10.554,2.612)}
\node[gp node right] at (9.669,1.937) {DE-Sinc};
\gpsetdashtype{gp dt solid}
\draw[gp path] (9.934,1.937)--(11.174,1.937);
\draw[gp path] (2.721,7.886)--(2.953,7.698)--(3.184,7.584)--(3.416,7.856)--(3.648,8.141)%
  --(3.880,8.141)--(4.112,8.141)--(4.344,8.141)--(4.575,8.141)--(4.807,8.141)--(5.039,8.141)%
  --(5.271,8.141)--(5.503,8.141)--(5.735,8.141)--(5.966,8.141)--(6.198,8.141)--(6.430,8.141)%
  --(6.662,8.141)--(6.894,8.141)--(7.125,8.141)--(7.357,8.141)--(7.589,8.141)--(7.821,8.141)%
  --(8.053,8.141)--(8.285,8.141)--(8.516,8.141)--(8.748,8.141)--(8.980,8.141)--(9.212,8.141)%
  --(9.444,8.141)--(9.676,8.141)--(9.907,8.141)--(10.139,8.141)--(10.371,8.141)--(10.603,8.141)%
  --(10.835,8.141)--(11.066,8.141)--(11.298,8.141)--(11.530,8.141)--(11.704,8.141);
\gppoint{gp mark 7}{(2.721,7.886)}
\gppoint{gp mark 7}{(2.953,7.698)}
\gppoint{gp mark 7}{(3.184,7.584)}
\gppoint{gp mark 7}{(3.416,7.856)}
\gppoint{gp mark 7}{(3.648,8.141)}
\gppoint{gp mark 7}{(3.880,8.141)}
\gppoint{gp mark 7}{(4.112,8.141)}
\gppoint{gp mark 7}{(4.344,8.141)}
\gppoint{gp mark 7}{(4.575,8.141)}
\gppoint{gp mark 7}{(4.807,8.141)}
\gppoint{gp mark 7}{(5.039,8.141)}
\gppoint{gp mark 7}{(5.271,8.141)}
\gppoint{gp mark 7}{(5.503,8.141)}
\gppoint{gp mark 7}{(5.735,8.141)}
\gppoint{gp mark 7}{(5.966,8.141)}
\gppoint{gp mark 7}{(6.198,8.141)}
\gppoint{gp mark 7}{(6.430,8.141)}
\gppoint{gp mark 7}{(6.662,8.141)}
\gppoint{gp mark 7}{(6.894,8.141)}
\gppoint{gp mark 7}{(7.125,8.141)}
\gppoint{gp mark 7}{(7.357,8.141)}
\gppoint{gp mark 7}{(7.589,8.141)}
\gppoint{gp mark 7}{(7.821,8.141)}
\gppoint{gp mark 7}{(8.053,8.141)}
\gppoint{gp mark 7}{(8.285,8.141)}
\gppoint{gp mark 7}{(8.516,8.141)}
\gppoint{gp mark 7}{(8.748,8.141)}
\gppoint{gp mark 7}{(8.980,8.141)}
\gppoint{gp mark 7}{(9.212,8.141)}
\gppoint{gp mark 7}{(9.444,8.141)}
\gppoint{gp mark 7}{(9.676,8.141)}
\gppoint{gp mark 7}{(9.907,8.141)}
\gppoint{gp mark 7}{(10.139,8.141)}
\gppoint{gp mark 7}{(10.371,8.141)}
\gppoint{gp mark 7}{(10.603,8.141)}
\gppoint{gp mark 7}{(10.835,8.141)}
\gppoint{gp mark 7}{(11.066,8.141)}
\gppoint{gp mark 7}{(11.298,8.141)}
\gppoint{gp mark 7}{(11.530,8.141)}
\gppoint{gp mark 7}{(10.554,1.937)}
\draw[gp path] (2.431,8.219)--(2.431,1.420)--(11.704,1.420)--(11.704,8.219)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.431cm}{1.420cm}}{\pgfpoint{11.704cm}{8.219cm}}
\end{tikzpicture}
%% gnuplot variables

